Fused Potts Models

Generalizing the mapping between the Potts model with nearest neighbor interaction and six vertex model, we build a family of "fused Potts models" related to the spin $k/2$ ${\rm U}_{q}{\rm su}(2)$ invariant vertex model and quantum spin chain. These Potts model have still variables taking values $1,\ldots,Q$ ($\sqrt{Q}=q+q^{-1}$) but they have a set of complicated multi spin interactions. The general technique to compute these interactions, the resulting lattice geometry, symmetries, and the detailed examples of $k=2,3$ are given. For $Q>4$ spontaneous magnetizations are computed on the integrable first order phase transition line, generalizing Baxter's results for $k=1$. For $Q\leq 4$, we discuss the full phase diagram of the spin one ($k=2$) anisotropic and ${\rm U}_{q}{\rm su}(2)$ invariant quantum spin chain (it reduces in the limit $Q=4$ ($q=1$) to the much studied phase diagram of the isotropic spin one quantum chain). Several critical lines and massless phases are exhibited. The appropriate generalization of the Valence Bond State method of Affleck et al. is worked out.

==> f1.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(345,218)(0,-10)
\put(126.000,180.000){\arc{10.000}{4.7124}{7.8540}}
\put(6.000,180.000){\arc{10.000}{1.5708}{4.7124}}
\put(6.000,140.000){\arc{10.000}{1.5708}{4.7124}}
\put(126.000,140.000){\arc{10.000}{4.7124}{7.8540}}
\put(126.000,100.000){\arc{10.000}{4.7124}{7.8540}}
\put(6.000,100.000){\arc{10.000}{1.5708}{4.7124}}
\put(326.000,150.000){\arc{10.000}{4.7124}{7.8540}}
\put(206.000,150.000){\arc{10.000}{1.5708}{4.7124}}
\put(206.000,110.000){\arc{10.000}{1.5708}{4.7124}}
\put(326.000,110.000){\arc{10.000}{4.7124}{7.8540}}
\put(326.000,70.000){\arc{10.000}{4.7124}{7.8540}}
\put(206.000,70.000){\arc{10.000}{1.5708}{4.7124}}
\dashline{4.000}(6,185)(126,185)
\path(6,175)(126,175)
\path(6,135)(126,135)
\dashline{4.000}(6,145)(126,145)
\dashline{4.000}(6,105)(126,105)
\path(6,95)(126,95)
\path(26,175)(26,55)
\path(66,175)(66,55)
\path(106,175)(106,55)
\dashline{4.000}(206,155)(326,155)
\path(206,145)(326,145)
\path(206,105)(326,105)
\dashline{4.000}(206,115)(326,115)
\dashline{4.000}(206,75)(326,75)
\path(206,65)(326,65)
\path(226,185)(226,65)
\path(266,185)(266,65)
\path(306,185)(306,65)
\put(-20,-10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(1)} Geometry of the lattice and 
its dual}}}}
\put(256,12){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}^{'}}$}}}}
\put(48,12){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}}$}}}}
\put(261,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(296,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(221,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(8,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(48,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(88,41){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{4}$}}}}
\put(296,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\put(261,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\put(221,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\put(8,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\put(48,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\put(88,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sigma_{1}$}}}}
\end{picture}


==> f10.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(695,440)(0,-125)
\put(57.000,155.000){\arc{10.000}{0.6435}{2.4981}}
\put(313.000,141.000){\arc{10.000}{3.7851}{5.6397}}
\put(233.000,189.000){\arc{10.000}{3.7851}{5.6397}}
\put(201.000,189.000){\arc{10.000}{3.7851}{5.6397}}
\put(297.000,189.000){\arc{10.000}{3.7851}{5.6397}}
\put(265.000,189.000){\arc{10.000}{3.7851}{5.6397}}
\put(201.000,107.000){\arc{10.000}{0.6435}{2.4981}}
\put(233.000,107.000){\arc{10.000}{0.6435}{2.4981}}
\put(297.000,107.000){\arc{10.000}{0.6435}{2.4981}}
\put(265.000,107.000){\arc{10.000}{0.6435}{2.4981}}
\put(121.000,155.000){\arc{10.000}{0.6435}{2.4981}}
\put(153.000,155.000){\arc{10.000}{0.6435}{2.4981}}
\put(89.000,155.000){\arc{10.000}{0.6435}{2.4981}}
\put(121.000,237.000){\arc{10.000}{3.7851}{5.6397}}
\put(153.000,237.000){\arc{10.000}{3.7851}{5.6397}}
\put(57.000,237.000){\arc{10.000}{3.7851}{5.6397}}
\put(89.000,237.000){\arc{10.000}{3.7851}{5.6397}}
\put(169.000,189.000){\arc{10.000}{3.7851}{5.6397}}
\put(417.000,226.000){\arc{10.000}{0.6435}{2.4981}}
\put(671.000,212.000){\arc{10.000}{3.7851}{5.6397}}
\put(592.000,255.500){\arc{17.000}{4.2224}{5.2023}}
\put(560.000,255.500){\arc{17.000}{4.2224}{5.2023}}
\put(655.000,255.500){\arc{17.000}{4.2224}{5.2023}}
\put(623.500,257.500){\arc{13.038}{4.1457}{5.2791}}
\put(560.000,178.000){\arc{10.000}{0.6435}{2.4981}}
\put(592.000,178.000){\arc{10.000}{0.6435}{2.4981}}
\put(655.000,178.000){\arc{10.000}{0.6435}{2.4981}}
\put(623.500,177.000){\arc{8.062}{0.5191}{2.6224}}
\put(480.000,226.000){\arc{10.000}{0.6435}{2.4981}}
\put(512.000,226.000){\arc{10.000}{0.6435}{2.4981}}
\put(449.000,226.000){\arc{10.000}{0.6435}{2.4981}}
\put(480.000,307.000){\arc{10.000}{3.7851}{5.6397}}
\put(512.000,307.000){\arc{10.000}{3.7851}{5.6397}}
\put(417.000,307.000){\arc{10.000}{3.7851}{5.6397}}
\put(449.000,307.000){\arc{10.000}{3.7851}{5.6397}}
\put(528.000,255.500){\arc{17.000}{4.2224}{5.2023}}
\put(544.000,95.500){\arc{17.000}{4.2224}{5.2023}}
\put(464.500,148.000){\arc{8.062}{3.6607}{5.7640}}
\put(433.000,147.000){\arc{10.000}{3.7851}{5.6397}}
\put(528.000,147.000){\arc{10.000}{3.7851}{5.6397}}
\put(496.000,147.000){\arc{10.000}{3.7851}{5.6397}}
\put(464.500,65.000){\arc{8.062}{0.5191}{2.6224}}
\put(528.000,66.000){\arc{10.000}{0.6435}{2.4981}}
\put(496.000,66.000){\arc{10.000}{0.6435}{2.4981}}
\put(639.000,18.000){\arc{10.000}{0.6435}{2.4981}}
\put(671.000,18.000){\arc{10.000}{0.6435}{2.4981}}
\put(608.000,18.000){\arc{10.000}{0.6435}{2.4981}}
\put(576.000,18.000){\arc{10.000}{0.6435}{2.4981}}
\put(639.000,95.500){\arc{17.000}{4.2224}{5.2023}}
\put(671.000,95.500){\arc{17.000}{4.2224}{5.2023}}
\put(576.000,95.500){\arc{17.000}{4.2224}{5.2023}}
\put(608.000,95.500){\arc{17.000}{4.2224}{5.2023}}
\put(433.000,66.000){\arc{10.000}{0.6435}{2.4981}}
\path(325,160)(360,160)(360,60)(395,60)
\path(387.000,58.000)(395.000,60.000)(387.000,62.000)
\path(325,160)(360,160)(360,260)(395,260)
\path(387.000,258.000)(395.000,260.000)(387.000,262.000)
\path(305,156)(269,192)
\path(321,188)(237,104)
\path(301,192)(321,172)
\path(293,192)(205,104)
\path(205,192)(293,104)
\path(309,144)(269,104)
\path(165,192)(125,152)
\path(61,240)(149,152)
\path(149,240)(61,152)
\path(85,240)(49,204)
\path(85,152)(49,188)
\path(33,236)(117,152)
\path(117,240)(33,156)
\path(33,172)(53,152)
\path(53,240)(33,220)
\path(157,240)(177,220)
\path(177,236)(93,152)
\path(161,204)(125,240)
\path(177,124)(197,104)
\path(177,188)(261,104)
\path(197,192)(157,152)
\path(261,192)(177,108)
\path(93,240)(229,104)
\path(237,192)(321,108)
\path(321,124)(301,104)
\path(229,192)(177,140)
\dashline{4.000}(663,227)(627,263)
\dashline{4.000}(679,259)(596,175)
\dashline{4.000}(659,263)(679,243)
\dashline{4.000}(651,263)(564,175)
\dashline{4.000}(564,263)(651,175)
\dashline{4.000}(667,215)(627,175)
\dashline{4.000}(524,263)(484,223)
\dashline{4.000}(421,310)(508,223)
\dashline{4.000}(508,310)(421,223)
\dashline{4.000}(445,310)(409,275)
\dashline{4.000}(445,223)(409,259)
\dashline{4.000}(393,306)(476,223)
\dashline{4.000}(476,310)(393,227)
\dashline{4.000}(393,243)(413,223)
\dashline{4.000}(413,310)(393,291)
\dashline{4.000}(516,310)(536,291)
\dashline{4.000}(536,306)(453,223)
\dashline{4.000}(520,275)(484,310)
\dashline{4.000}(536,195)(556,175)
\dashline{4.000}(536,259)(620,175)
\dashline{4.000}(556,263)(516,223)
\dashline{4.000}(620,263)(536,179)
\dashline{4.000}(453,310)(588,175)
\dashline{4.000}(596,263)(679,179)
\dashline{4.000}(679,195)(659,175)
\dashline{4.000}(588,263)(536,211)
\thicklines
\path(385,298)(544,298)
\path(417,298)(417,235)
\path(449,298)(449,235)
\path(480,298)(480,235)
\path(512,298)(512,235)
\path(417,267)(512,267)
\path(385,235)(544,235)
\path(528,251)(687,251)
\path(560,251)(560,187)
\path(592,251)(592,187)
\path(624,251)(624,187)
\path(655,251)(655,187)
\path(528,187)(687,187)
\path(560,219)(655,219)
\path(560,11)(560,43)(687,43)(687,11)
\path(560,107)(560,75)
\path(655,107)(655,11)
\path(624,107)(624,11)
\path(592,107)(592,11)
\path(401,75)(687,75)(687,107)
\path(433,107)(528,107)
\path(528,138)(528,75)
\path(496,138)(496,75)
\path(465,138)(465,75)
\path(433,138)(433,75)
\path(401,138)(560,138)
\thinlines
\dashline{4.000}(604,103)(552,51)
\dashline{4.000}(695,35)(675,15)
\dashline{4.000}(612,103)(695,19)
\dashline{4.000}(468,150)(604,15)
\dashline{4.000}(635,103)(552,19)
\dashline{4.000}(572,103)(532,63)
\dashline{4.000}(552,99)(635,15)
\dashline{4.000}(552,35)(572,15)
\dashline{4.000}(536,115)(500,150)
\dashline{4.000}(552,146)(468,63)
\dashline{4.000}(532,150)(552,131)
\dashline{4.000}(429,150)(409,131)
\dashline{4.000}(409,83)(429,63)
\dashline{4.000}(492,150)(409,67)
\dashline{4.000}(409,146)(492,63)
\dashline{4.000}(461,63)(425,99)
\dashline{4.000}(461,150)(425,115)
\dashline{4.000}(524,150)(437,63)
\dashline{4.000}(437,150)(524,63)
\dashline{4.000}(540,103)(500,63)
\dashline{4.000}(683,55)(643,15)
\dashline{4.000}(580,103)(667,15)
\dashline{4.000}(667,103)(580,15)
\dashline{4.000}(675,103)(695,83)
\dashline{4.000}(695,99)(612,15)
\dashline{4.000}(679,67)(643,103)
\put(17,110){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{8}}}}
\put(17,130){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{7}}}}
\put(17,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{6}}}}
\put(17,160){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{5}}}}
\put(17,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{4}}}}
\put(17,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{3}}}}
\put(17,205){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{2}}}}
\put(-5,220){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\scriptsize \shortstack[l]{${\scriptstyle i=}$1}}}}

\put(500,-20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 10b}}}}}
\put(75,-20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 10a}}}}}
\put(-20,-60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(10)} The two possible patching of 
the fundamental blocks from the neigboring }}}}
\put(80,-80){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  vertices ${\rm V}_{1}$ and 
${\rm V}_{2}$. The top figure on the rhs uses convention A for the }}}}
\put(80,-100){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  neighboring $\Gamma_{3}$ vertices, the 
resulting Potts lattices are not compatible. }}}}
\put(80,-120){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize The bottom figure shows the correct mapping 
where different conventions}}}}
\put(80,-140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  are used on neighboring 
$\Gamma_{3}$ vertices. }}}}
%\put(105,-40){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\footnotesize \shortstack[l]{vertices ${\rm V}_{1}$ and ${\rm V}_{2}$}}}}
%\put(69,-20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize {\bf Figure(10a)} Neighboring 
%$\Gamma_{3}$}}}}
\put(205,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{${\rm V}_{2}$}}}}
\put(80,115){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{${\rm V}_{1}$}}}}
\put(245,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{convention B}}}}
\put(235,60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{convention A}}}}
\put(245,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{convention A}}}}
\put(235,275){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\footnotesize \shortstack[l]{convention A}}}}
\end{picture}


==> f11.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(432,273)(0,-10)
\put(36,78){\circle*{6}}
\put(12,102){\circle*{6}}
\put(84,78){\circle*{6}}
\put(108,102){\circle*{6}}
\put(84,126){\circle*{6}}
\put(36,126){\circle*{6}}
\put(132,78){\circle*{6}}
\put(108,102){\circle*{6}}
\put(180,78){\circle*{6}}
\put(204,102){\circle*{6}}
\put(180,126){\circle*{6}}
\put(132,126){\circle*{6}}
\put(84,222){\circle*{6}}
\put(108,198){\circle*{6}}
\put(36,222){\circle*{6}}
\put(12,198){\circle*{6}}
\put(36,174){\circle*{6}}
\put(84,174){\circle*{6}}
\put(84,126){\circle*{6}}
\put(84,174){\circle*{6}}
\put(108,198){\circle*{6}}
\put(132,174){\circle*{6}}
\put(108,102){\circle*{6}}
\put(132,126){\circle*{6}}
\put(132,174){\circle*{6}}
\put(108,198){\circle*{6}}
\put(180,174){\circle*{6}}
\put(204,198){\circle*{6}}
\put(180,222){\circle*{6}}
\put(132,222){\circle*{6}}
\put(420,126){\circle*{6}}
\put(420,78){\circle*{6}}
\put(396,54){\circle*{6}}
\put(372,78){\circle*{6}}
\put(396,150){\circle*{6}}
\put(372,126){\circle*{6}}
\put(324,126){\circle*{6}}
\put(300,150){\circle*{6}}
\put(372,126){\circle*{6}}
\put(396,150){\circle*{6}}
\put(372,174){\circle*{6}}
\put(324,174){\circle*{6}}
\put(372,174){\circle*{6}}
\put(372,222){\circle*{6}}
\put(396,246){\circle*{6}}
\put(420,222){\circle*{6}}
\put(396,150){\circle*{6}}
\put(420,174){\circle*{6}}
\put(324,126){\circle*{6}}
\put(324,78){\circle*{6}}
\put(300,54){\circle*{6}}
\put(276,78){\circle*{6}}
\put(300,150){\circle*{6}}
\put(276,126){\circle*{6}}
\put(324,222){\circle*{6}}
\put(324,174){\circle*{6}}
\put(300,150){\circle*{6}}
\put(276,174){\circle*{6}}
\put(300,246){\circle*{6}}
\put(276,222){\circle*{6}}
\thicklines
\path(84,78)(36,78)(12,102)
        (36,126)(84,126)(108,102)(84,78)
\thinlines
\path(72,90)(90,108)
\path(54,87)(78,111)
\path(42,90)(66,114)
\path(30,96)(48,114)
\thicklines
\path(180,78)(132,78)(108,102)
        (132,126)(180,126)(204,102)(180,78)
\thinlines
\path(168,90)(186,108)
\path(150,87)(174,111)
\path(138,90)(162,114)
\path(126,96)(144,114)
\thicklines
\path(36,222)(84,222)(108,198)
        (84,174)(36,174)(12,198)(36,222)
\thinlines
\path(48,210)(30,192)
\path(66,213)(42,189)
\path(78,210)(54,186)
\path(90,204)(72,186)
\path(114,120)(96,138)
\path(120,132)(96,156)
\path(123,144)(99,168)
\path(120,162)(102,180)
\thicklines
\path(132,174)(132,126)(108,102)
        (84,126)(84,174)(108,198)(132,174)
\path(180,174)(132,174)(108,198)
        (132,222)(180,222)(204,198)(180,174)
\thinlines
\path(168,186)(186,204)
\path(150,183)(174,207)
\path(138,186)(162,210)
\path(126,192)(144,210)
\path(390,132)(408,114)
\path(384,120)(408,96)
\path(381,108)(405,84)
\path(384,90)(402,72)
\thicklines
\path(372,78)(372,126)(396,150)
        (420,126)(420,78)(396,54)(372,78)
\path(372,126)(324,126)(300,150)
        (324,174)(372,174)(396,150)(372,126)
\thinlines
\path(360,138)(378,156)
\path(342,135)(366,159)
\path(330,138)(354,162)
\path(318,144)(336,162)
\path(402,168)(384,186)
\path(408,180)(384,204)
\path(411,192)(387,216)
\path(408,210)(390,228)
\thicklines
\path(420,222)(420,174)(396,150)
        (372,174)(372,222)(396,246)(420,222)
\thinlines
\path(294,132)(312,114)
\path(288,120)(312,96)
\path(285,108)(309,84)
\path(288,90)(306,72)
\thicklines
\path(276,78)(276,126)(300,150)
        (324,126)(324,78)(300,54)(276,78)
\thinlines
\path(294,228)(312,210)
\path(288,216)(312,192)
\path(285,204)(309,180)
\path(288,186)(306,168)
\thicklines
\path(276,174)(276,222)(300,246)
        (324,222)(324,174)(300,150)(276,174)
\put(80,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(11)} The $\Gamma_{3}$ 
Potts model lattices}}}}
\put(78,30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}}$}}}}
\put(333,30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}^{'}}$}}}}
\end{picture}


==> f12.tex <==
\setlength{\unitlength}{0.007in}
\begin{picture}(533,280)(0,-35)
\put(112,208){\circle*{6}}
\put(111,183){\circle*{6}}
\put(61,233){\circle*{6}}
\put(86,233){\circle*{6}}
\put(86,208){\circle*{6}}
\put(62,208){\circle*{6}}
\put(86,183){\circle*{6}}
\put(86,158){\circle*{6}}
\put(64,158){\circle*{6}}
\put(61,183){\circle*{6}}
\put(38,183){\circle*{6}}
\put(37,208){\circle*{6}}
\put(257,182){\circle*{6}}
\put(257,207){\circle*{6}}
\put(233,234){\circle*{6}}
\put(205,234){\circle*{6}}
\put(178,207){\circle*{6}}
\put(180,182){\circle*{6}}
\put(206,157){\circle*{6}}
\put(233,155){\circle*{6}}
\put(108,72){\circle*{6}}
\put(47,47){\circle*{6}}
\put(69,26){\circle*{6}}
\put(26,69){\circle*{6}}
\put(47,90){\circle*{6}}
\put(69,111){\circle*{6}}
\put(90,90){\circle*{6}}
\put(70,70){\circle*{6}}
\put(91,49){\circle*{6}}
\put(244,49){\circle*{6}}
\put(243,90){\circle*{6}}
\put(221,111){\circle*{6}}
\put(200,90){\circle*{6}}
\put(179,69){\circle*{6}}
\put(221,26){\circle*{6}}
\put(200,47){\circle*{6}}
\put(261,72){\circle*{6}}
\put(464,229){\circle*{6}}
\put(487,229){\circle*{6}}
\put(448,214){\circle*{6}}
\put(500,214){\circle*{6}}
\put(513,202){\circle*{6}}
\put(512,176){\circle*{6}}
\put(500,163){\circle*{6}}
\put(438,202){\circle*{6}}
\put(436,177){\circle*{6}}
\put(451,163){\circle*{6}}
\put(462,152){\circle*{6}}
\put(486,150){\circle*{6}}
\put(482,112){\circle*{6}}
\put(516,79){\circle*{6}}
\put(525,68){\circle*{6}}
\put(493,101){\circle*{6}}
\put(439,67){\circle*{6}}
\put(450,57){\circle*{6}}
\put(452,79){\circle*{6}}
\put(472,101){\circle*{6}}
\put(517,57){\circle*{6}}
\put(493,36){\circle*{6}}
\put(473,36){\circle*{6}}
\put(482,24){\circle*{6}}
\put(353,36){\circle*{6}}
\put(332,36){\circle*{6}}
\put(342,24){\circle*{6}}
\put(342,112){\circle*{6}}
\put(377,79){\circle*{6}}
\put(385,68){\circle*{6}}
\put(353,101){\circle*{6}}
\put(354,57){\circle*{6}}
\put(342,67){\circle*{6}}
\put(332,79){\circle*{6}}
\put(310,57){\circle*{6}}
\put(332,57){\circle*{6}}
\put(313,79){\circle*{6}}
\put(332,101){\circle*{6}}
\put(355,79){\circle*{6}}
\put(378,57){\circle*{6}}
\put(299,67){\circle*{6}}
\put(326,229){\circle*{6}}
\put(350,202){\circle*{6}}
\put(323,202){\circle*{6}}
\put(349,229){\circle*{6}}
\put(311,214){\circle*{6}}
\put(362,214){\circle*{6}}
\put(375,202){\circle*{6}}
\put(374,176){\circle*{6}}
\put(350,177){\circle*{6}}
\put(362,163){\circle*{6}}
\put(300,202){\circle*{6}}
\put(298,177){\circle*{6}}
\put(323,176){\circle*{6}}
\put(313,163){\circle*{6}}
\put(322,152){\circle*{6}}
\put(348,150){\circle*{6}}
\thicklines
\path(62,233)(62,208)(87,208)
	(87,233)(62,233)
\path(37,208)(37,183)(62,183)
	(62,208)(37,208)
\path(62,183)(62,158)(87,158)
	(87,183)(62,183)
\path(87,208)(87,183)(112,183)
	(112,208)(87,208)
\path(207,234)(234,234)(259,207)
	(259,182)(234,155)(207,155)
	(182,182)(182,207)(207,234)
\thinlines
\dashline{4.000}(182,207)(259,207)
\dashline{4.000}(234,234)(234,155)
\dashline{4.000}(207,234)(207,155)
\dashline{4.000}(182,182)(259,182)
\thicklines
\path(90,91)(47,49)
\path(69,113)(111,70)
\path(90,49)(111,70)
\path(69,27)(47,49)
\path(69,27)(90,49)
\path(69,70)(90,49)
\thinlines
\path(47,91)(69,70)
\thicklines
\path(47,49)(69,70)
\path(47,91)(26,70)
\path(47,49)(26,70)
\path(69,70)(47,91)
\path(69,113)(47,91)
\path(221,113)(200,91)
\path(200,49)(179,70)
\path(200,91)(179,70)
\path(221,27)(243,49)
\path(221,27)(200,49)
\path(243,49)(264,70)
\path(221,113)(264,70)
\thinlines
\dashline{4.000}(200,91)(243,49)
\dashline{4.000}(243,91)(200,49)
\dashline{4.000}(463,176)(489,176)
\dashline{4.000}(489,201)(489,176)(501,163)
\dashline{4.000}(463,201)(489,201)(501,214)
\dashline{4.000}(450,163)(463,176)(463,201)(450,214)
\thicklines
\path(463,227)(489,227)(515,201)
	(515,176)(489,150)(463,150)
	(438,176)(438,201)(463,227)
\thinlines
\dashline{4.000}(451,78)(473,78)
\dashline{4.000}(451,56)(473,56)
\dashline{4.000}(495,56)(483,67)(473,56)(473,35)
\dashline{4.000}(516,56)(495,56)(495,35)
\dashline{4.000}(516,78)(495,78)
\dashline{4.000}(473,100)(473,78)(483,67)
	(495,78)(495,100)
\thicklines
\path(483,111)(439,67)(483,23)
	(527,67)(483,111)
\path(343,67)(354,56)(354,35)
	(343,23)(332,35)(332,56)(343,67)
\path(343,111)(354,100)(354,78)
	(343,67)(332,78)(332,100)(343,111)
\path(343,67)(354,78)(377,78)
	(387,67)(377,56)(354,56)(343,67)
\path(300,67)(311,78)(332,78)
	(343,67)(332,56)(311,56)(300,67)
\path(312,214)(325,227)(351,227)
	(363,214)(351,201)(325,201)(312,214)
\path(312,214)(325,201)(325,176)
	(312,163)(299,176)(299,201)(312,214)
\path(363,214)(377,201)(377,176)
	(363,163)(351,176)(351,201)(363,214)
\path(312,163)(325,176)(351,176)
	(363,163)(351,150)(325,150)(312,163)
\thinlines
\path(370,125)(450,125)
\path(442.000,123.000)(450.000,125.000)(442.000,127.000)
\path(95,125)(180,125)
\path(172.000,123.000)(180.000,125.000)(172.000,127.000)
\put(0,-10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(12)} Relation between 
${\cal G}_{k}$ and ${\cal G}_{2k}$. The cases of $k=2,3$ are illustrated}}}}
\put(80,-30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  which shows that four 
neighboring ${\cal G}_{k}$ have the geometry of a ${\cal G}_{2k}$.}}}}
\put(375,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize summing }}}}
\put(375,130){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize internal sites}}}}
\put(100,130){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize internal sites}}}}
\put(100,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize summing }}}}
%\put(5,90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\scriptsize Dual}}}}
\put(40,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Gamma_{2}}$}}}}
\put(200,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Gamma_{4}}$}}}}
\put(305,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Gamma_{3}}$}}}}
\put(475,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Gamma_{6}}$}}}}
\end{picture}


==> f13.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(318,340)(0,-40)
\put(165,151){\circle*{6}}
\path(191,280)(139,280)
\path(147.000,282.000)(139.000,280.000)(147.000,278.000)
\path(139,280)(139,229)
\path(137.000,237.000)(139.000,229.000)(141.000,237.000)
\path(139,229)(88,229)
\path(96.000,231.000)(88.000,229.000)(96.000,227.000)
\path(88,229)(88,176)
\path(86.000,184.000)(88.000,176.000)(90.000,184.000)
\path(88,176)(36,176)
\path(44.000,178.000)(36.000,176.000)(44.000,174.000)
\path(36,176)(36,125)
\path(34.000,133.000)(36.000,125.000)(38.000,133.000)
\path(36,125)(88,125)
\path(80.000,123.000)(88.000,125.000)(80.000,127.000)
\path(88,125)(88,73)
\path(86.000,81.000)(88.000,73.000)(90.000,81.000)
\path(88,73)(139,73)
\path(131.000,71.000)(139.000,73.000)(131.000,75.000)
\path(139,73)(139,22)
\path(137.000,30.000)(139.000,22.000)(141.000,30.000)
\path(139,22)(191,22)
\path(183.000,20.000)(191.000,22.000)(183.000,24.000)
\path(191,22)(191,73)
\path(193.000,65.000)(191.000,73.000)(189.000,65.000)
\path(191,73)(242,73)
\path(234.000,71.000)(242.000,73.000)(234.000,75.000)
\path(242,73)(242,125)
\path(244.000,117.000)(242.000,125.000)(240.000,117.000)
\path(242,125)(295,125)
\path(287.000,123.000)(295.000,125.000)(287.000,127.000)
\path(295,125)(295,176)
\path(297.000,168.000)(295.000,176.000)(293.000,168.000)
\path(295,176)(242,176)
\path(250.000,178.000)(242.000,176.000)(250.000,174.000)
\path(242,176)(242,229)
\path(244.000,221.000)(242.000,229.000)(240.000,221.000)
\path(242,229)(191,229)
\path(199.000,231.000)(191.000,229.000)(199.000,227.000)
\path(191,229)(191,280)
\path(193.000,272.000)(191.000,280.000)(189.000,272.000)
\path(139,229)(191,229)(191,73)
	(139,73)(139,229)
\path(88,176)(242,176)(242,125)
	(88,125)(88,176)
\dashline{4.000}(139,254)(114,229)(114,203)
	(139,203)(165,229)(165,254)(139,254)
\dashline{4.000}(139,151)(114,176)(114,203)
	(139,203)(165,176)(165,151)(139,151)
\dashline{4.000}(88,203)(62,176)(62,151)
	(88,151)(114,176)(114,203)(88,203)
\dashline{4.000}(88,99)(62,125)(62,151)
	(88,151)(114,125)(114,99)(88,99)
\dashline{4.000}(139,151)(114,125)(114,99)
	(139,99)(165,125)(165,151)(139,151)
\dashline{4.000}(191,151)(217,125)(217,99)
	(191,99)(165,125)(165,151)(191,151)
\dashline{4.000}(191,151)(217,176)(217,203)
	(191,203)(165,176)(165,151)(191,151)
\dashline{4.000}(191,254)(217,229)(217,203)
	(191,203)(165,229)(165,254)(191,254)
\dashline{4.000}(242,151)(217,176)(217,203)
	(242,203)(268,176)(268,151)(242,151)
\dashline{4.000}(242,151)(217,125)(217,99)
	(242,99)(268,125)(268,151)(242,151)
\dashline{4.000}(139,48)(114,73)(114,99)
	(139,99)(165,73)(165,48)(139,48)
\dashline{4.000}(191,48)(217,73)(217,99)
	(191,99)(165,73)(165,48)(191,48)
\put(230,37){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize ${\scriptstyle N=3\;\in\;}$odd}}}}
\put(170,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \sigma_{\rm o}}$}}}}
\put(144,134){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha_{1}}$}}}}
\put(148,31){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha_{N}}$}}}}
\put(62,206){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize c}}}}
\put(6,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize c}}}}
\put(100,206){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize b}}}}
\put(50,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize b}}}}
\put(148,164){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(-60,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(13)} The geometry of the
$\Gamma_{k}$ Potts model lattice; $a,b,c$ are the face variables,}}}}
\put(20,-20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  the central site $\sigma_{\rm o}$ is taken in 
the figure to be the filled circle at the center, }}}}
\put(20,-40){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize and the spin variables 
are denoted by the $\alpha_{i}$ where $i=1$ and $N$ are shown.  }}}}
\end{picture}


==> f14.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(260,152)(0,-10)
\put(75,118){\circle*{6}}
\put(41,80){\circle*{6}}
\put(75,43){\circle*{6}}
\put(110,78){\circle*{6}}
\path(39,115)(110,44)
\path(110,115)(39,44)
\dashline{4.000}(75,115)(39,80)(75,44)
	(110,80)(75,115)
\path(136,97)(216,97)
\path(208.000,95.000)(216.000,97.000)(208.000,99.000)
\put(57,128){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle l_{i-1}}$}}}}
\put(57,22){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle l_{i+1}}$}}}}
\put(123,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle l_{i}^{'}}$}}}}
\put(0,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle l_{i}}$}}}}
\put(20,124){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{i}}$}}}}
\put(114,124){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{i}^{'}}$}}}}
\put(114,36){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{i+1}^{'}}$}}}}
\put(10,36){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{i+1}}$}}}}
\put(141,102){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize Time direction}}}}
\put(-60,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(14)} Vertex and sos correspondance}}}}
\end{picture}


==> f15.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(358,380)(0,-50)
\thicklines
\put(148,129){\circle*{6}}

\thinlines
\path(160,200)(260,200)
\path(166,202)(160,200)(166,198)
\path(206.243,95.071)(202.000,88.000)(209.071,92.243)
\path(202,88)(222,108)(267,108)
\path(126.243,230.071)(122.000,223.000)(129.071,227.243)
\path(122,223)(162,263)(222,263)

%\thicklines
%\path(102,268)(102,218)
%\path(82,168)(52,153)
%\dashline{4.000}(142,198)(82,168)

\thinlines
\dottedline{5}(102,218)(102,123)
\dashline{4.000}(149,76)(104,121)

\thicklines
\path(147,223)(102,268)

\thinlines
\path(102,218)(102,308)
\path(104.000,300.000)(102.000,308.000)(100.000,300.000)

\thicklines
\path(147,223)(147,78)
\path(85,190)(85,64)
\path(85,118)(155,48)
\path(185,160)(255,90)
\path(155,48)(255,90)

\thinlines
\dashline{4.000}(185,160)(185,106)
\thicklines
\path(185,233)(185,160)

%\thinlines
%\dashline{4.000}(143,202)(185,160)

\dottedline{5}(100,145)(200,145)
\path(200,145)(277,145)
\path(269.000,143.000)(277.000,145.000)(269.000,147.000)

\dottedline{5}(100,145)(86,134)
%\path(77,125)(12,60)
\path(86,134)(12,60)
\path(16.189,67.103)(12.000,60.000)(19.038,64.296)

\thicklines
\dashline{4.000}(147,129)(85,190)
\path(147,129)(250,26)
\path(89,187)(55,221)
%\path(50,152)(85,118)
\path(85,190)(85,214)
\path(185,256)(185,233)
\path(85,118)   (89.686,117.766)
        (93.721,117.600)
        (97.172,117.499)
        (100.106,117.466)
        (104.687,117.600)
        (108.000,118.000)
 
\path(108,118)  (110.366,118.095)
        (113.218,118.320)
        (116.387,118.650)
        (119.701,119.060)
        (122.989,119.525)
        (126.083,120.020)
        (131.000,121.000)
 
\path(131,121)  (134.674,122.726)
        (139.087,124.989)
        (143.457,127.258)
        (147.000,129.000)
 
\path(147,129)  (151.101,131.470)
        (153.693,132.969)
        (156.443,134.541)
        (159.200,136.107)
        (161.813,137.591)
        (166.000,140.000)
 
\path(166,140)  (168.597,142.813)
        (171.719,146.234)
        (174.732,149.538)
        (177.000,152.000)
 
\path(177,152)  (179.995,154.880)
        (182.142,157.055)
        (185.000,160.000)
 
\path(85,214)   (89.686,213.817)
        (93.721,213.686)
        (97.172,213.608)
        (100.106,213.582)
        (104.687,213.686)
        (108.000,214.000)
 
\path(108,214)  (110.366,214.148)
        (113.218,214.422)
        (116.387,214.811)
        (119.701,215.301)
        (122.989,215.878)
        (126.083,216.529)
        (131.000,218.000)
 
\path(131,218)  (134.674,219.250)
        (139.087,221.354)
        (143.457,223.782)
        (147.000,226.000)
 
\path(147,226)  (151.101,227.994)
        (153.693,229.374)
        (156.443,230.906)
        (159.200,232.512)
        (161.813,234.115)
        (166.000,237.000)
 
\path(166,237)  (168.597,239.321)
        (171.719,242.474)
        (174.732,245.640)
        (177.000,248.000)
 
\path(177,248)  (179.995,250.995)
        (182.142,253.142)
        (185.000,256.000)
 
\thinlines
\path(185,106)  (180.825,101.604)
        (177.747,98.452)
        (174.000,95.000)
 
\path(174,95)   (171.235,92.964)
        (167.827,90.769)
        (164.505,88.690)
        (162.000,87.000)
 
\path(162,87)   (158.355,82.924)
        (155.000,79.000)
 
\path(155,79)   (152.094,78.063)
        (148.654,77.298)
        (145.386,76.634)
        (143.000,76.000)
 
\path(143,76)   (139.843,72.980)
        (135.000,68.000)
 
\thicklines
\path(135,68)   (130.788,66.156)
        (127.697,64.945)
        (124.000,64.000)
 
\path(124,64)   (119.757,63.718)
        (116.000,64.000)
 
\path(116,64)   (112.514,63.870)
        (108.115,63.827)
        (103.659,63.870)
        (100.000,64.000)
 
\path(100,64)   (95.058,63.827)
        (90.830,63.870)
        (88.136,63.924)
        (85.000,64.000)
 
\put(92,148){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize 0}}}}
\put(148,150){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\rm P}_{JB}}$}}}}
\put(-10,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle f_{0}^{-1/2}f_{1}}$}}}}
\put(293,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle f_{0}^{-1/2}f_{2}}$}}}}
\put(283,100){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal B}_{0}}$}}}}
\put(268,195){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \tilde{{\cal B}}_{12}}$}}}}
\put(225,265){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal B}_{1}}$}}}}
\put(107,296){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $f_{0}$}}}}
\put(108,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize 1}}}}
\put(147,238){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(72,182){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize o}}}}
\put(208,171){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize o'}}}}
\put(155,33){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d'}}}}
\put(-60,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(15)} Phase diagram of the 
$\Gamma_{3}$ Potts model in the neighborhood  of the}}}}
\put(20,-16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  JB integrable line point. The three 
surfaces $f_{0}=1,f_{1}=f_{2}$ and $F=0$ }}}}
\put(20,-32){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize divide the four phases $o,d,o',d'$. The phase 
diagram has the topology}}}}
\put(20,-48){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize that the four phases meet only at the 
integrable point $P_{\rm JB}$.}}}}
\end{picture}


==> f16.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(359,440)(0,-40)
\path(120,160)(120,150)
\path(184.243,182.071)(180.000,175.000)(187.071,179.243)
\path(180,175)(200,195)(235,195)
\path(124.243,302.071)(120.000,295.000)(127.071,299.243)
\path(120,295)(140,315)(200,315)
\thicklines
\dashline{4.000}(60,55)(60,30)
\dashline{4.000}(270,70)(290,50)
\dashline{4.000}(120,320)(120,360)
\path(120,195)(120,320)
\thinlines
\path(0,155)(320,155)
\path(312.000,153.000)(320.000,155.000)(312.000,157.000)
\path(42.000,347.000)(40.000,355.000)(38.000,347.000)
\path(40,355)(40,35)
\thicklines
\path(60,55)    (60.405,59.008)
        (60.799,62.874)
        (61.183,66.602)
        (61.558,70.195)
        (61.923,73.657)
        (62.280,76.990)
        (62.628,80.199)
        (62.969,83.287)
        (63.302,86.258)
        (63.629,89.114)
        (63.949,91.859)
        (64.263,94.498)
        (64.875,99.465)
        (65.469,104.045)
        (66.048,108.263)
        (66.616,112.149)
        (67.177,115.728)
        (67.734,119.030)
        (68.292,122.080)
        (68.853,124.907)
        (69.421,127.538)
        (70.000,130.000)
 
\path(70,130)   (70.625,132.655)
        (71.298,135.660)
        (72.027,138.963)
        (72.818,142.511)
        (73.679,146.252)
        (74.619,150.131)
        (75.645,154.098)
        (76.764,158.099)
        (77.984,162.080)
        (79.313,165.991)
        (80.759,169.777)
        (82.328,173.386)
        (84.030,176.766)
        (85.870,179.863)
        (87.858,182.626)
        (90.000,185.000)
 
\path(90,185)   (92.807,187.203)
        (96.289,189.135)
        (100.243,190.797)
        (104.467,192.186)
        (108.758,193.302)
        (112.912,194.144)
        (116.727,194.710)
        (120.000,195.000)
 
\path(120,195)  (124.795,194.952)
        (127.525,194.740)
        (130.426,194.416)
        (133.462,193.987)
        (136.594,193.463)
        (139.785,192.853)
        (142.999,192.167)
        (146.196,191.413)
        (149.341,190.600)
        (152.396,189.738)
        (155.322,188.835)
        (158.083,187.901)
        (160.641,186.944)
        (165.000,185.000)
 
\path(165,185)  (167.870,183.372)
        (170.941,181.361)
        (174.178,179.014)
        (177.545,176.382)
        (181.005,173.510)
        (184.524,170.449)
        (188.065,167.245)
        (191.592,163.949)
        (195.069,160.607)
        (198.460,157.267)
        (201.730,153.980)
        (204.842,150.791)
        (207.762,147.751)
        (210.451,144.907)
        (215.000,140.000)
 
\path(215,140)  (217.303,137.367)
        (219.820,134.293)
        (222.518,130.840)
        (225.367,127.071)
        (228.336,123.049)
        (231.393,118.836)
        (234.508,114.494)
        (237.650,110.088)
        (240.786,105.678)
        (243.887,101.329)
        (246.921,97.102)
        (249.857,93.060)
        (252.664,89.267)
        (255.311,85.783)
        (257.767,82.674)
        (260.000,80.000)
 
\path(260,80)   (263.382,76.435)
        (266.169,73.694)
        (270.000,70.000)
 
\put(-100,10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(16)} Phase diagram the $\Gamma_{2}$ 
Potts model in the neighborhood of the }}}} 
\put(-10,-13){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  JB integrable point. The three phases o, o', d 
are separated by ${\cal B}_{0}$  }}}}
\put(-10,-36){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize and $\tilde{{\cal B}}_{1}$, which are 
invariant curves under rotation of all the faces. }}}}
\put(45,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize 0}}}}
\put(320,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle f_{0}}$}}}}
\put(40,370){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize ${\scriptstyle f_{0}^{-1/2}f_{1}}$}}}}
\put(120,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize 1}}}}
\put(140,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(170,250){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize o'}}}}
\put(70,250){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize o}}}}
\put(245,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \tilde{\cal B}_{1}}$}}}}
\put(205,310){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal B}_{0}}$}}}}
\put(125,200){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\rm P}_{\rm JB}}$}}}}
\end{picture}


==> f17.tex <==
\setlength{\unitlength}{0.010in}
\begin{picture}(600,480)(0,-160)
%leftarrows
\path(27,70)(42,70)
\path(34.000,68.000)(42.000,70.000)(34.000,72.000)
\path(27,100)(42,100)
\path(34.000,98.000)(42.000,100.000)(34.000,102.000)
\path(27,195)(42,195)
\path(34.000,193.000)(42.000,195.000)(34.000,197.000)
\path(27,225)(42,225)
\path(34.000,223.000)(42.000,225.000)(34.000,227.000)

%\path(214,54)(214,58)
%\path(252,67)(252,71)
\path(366,115)(366,119)
\path(191,52)(191,56)
\path(158,36)(158,40)
\path(158,130)(158,134)
\path(158,254)(158,258)
\path(158,208)(158,212)
\path(158,83)(158,87)

\dottedline{5}(485,209)(512,181)
\dottedline{5}(472,210)(498,183)
\dottedline{5}(463,206)(490,179)
\dottedline{5}(439,156)(416,132)
\dottedline{5}(428,171)(385,128)
\dottedline{5}(405,171)(358,125)
\dottedline{5}(374,171)(323,120)
\dottedline{5}(350,171)(296,116)
\dottedline{5}(311,156)(273,116)
\dottedline{5}(285,151)(249,116)
\dottedline{5}(257,151)(218,113)
\dottedline{5}(234,148)(206,120)
\dottedline{5}(214,151)(187,125)
\dottedline{5}(424,62)(439,47)
\dottedline{5}(397,66)(424,38)
\dottedline{5}(374,62)(397,38)
\dottedline{5}(350,59)(369,38)
\dottedline{5}(331,54)(346,38)
\dottedline{5}(413,288)(439,261)
\dottedline{5}(385,288)(421,253)
\dottedline{5}(358,288)(397,249)
\dottedline{5}(331,288)(369,249)
\dottedline{5}(300,288)(342,245)
\dottedline{5}(277,284)(315,245)
\dottedline{5}(260,279)(293,249)
\dottedline{5}(241,277)(268,249)
\dottedline{5}(221,277)(249,249)
\dottedline{5}(206,272)(234,245)
\dottedline{5}(182,272)(206,249)
%\dottedline{5}(162,272)(186,249)
%\dottedline{5}(142,272)(166,249)
%\dottedline{5}(122,272)(146,249)
\dottedline{5}(214,113)(214,120)
\dottedline{5}(214,237)(214,245)
\dottedline{5}(366,148)(366,156)
\dottedline{5}(315,143)(315,151)
\dottedline{5}(366,277)(366,284)
\dottedline{5}(315,272)(315,279)

%rightarrows
\path(460,279)(439,279)
\path(447.000,281.000)(439.000,279.000)(447.000,277.000)
\path(460,256)(439,256)
\path(447.000,258.000)(439.000,256.000)(447.000,254.000)
\path(460,225)(439,225)
\path(447.000,227.000)(439.000,225.000)(447.000,223.000)
\path(460,156)(439,156)
\path(447.000,158.000)(439.000,156.000)(447.000,154.000)
\path(460,132)(439,132)
\path(447.000,134.000)(439.000,132.000)(447.000,130.000)
\path(460,100)(439,100)
\path(447.000,102.000)(439.000,100.000)(447.000,98.000)

%P2arrow
\path(315,82)(277,82)
\path(285.000,84.000)(277.000,82.000)(285.000,80.000)

\path(206,54)(65,47)

\thicklines
\path(65,100)(439,100)
\path(65,225)(439,225)
\path(65,256)(439,256)
\path(65,132)(439,132)

\thinlines
\path(437,70)(441,70)
\path(437,100)(441,100)
\path(437,156)(441,156)
\path(437,163)(441,163)
\path(437,195)(441,195)
\path(437,225)(441,225)
\path(437,279)(441,279)

\path(63,47)(67,47)
\path(63,70)(67,70)
\path(63,100)(67,100)
\path(63,132)(67,132)
\path(63,163)(67,163)
\path(63,195)(67,195)
\path(63,225)(67,225)
\path(63,256)(67,256)
\path(63,288)(67,288)

%axis&box
\path(65,38)(65,307)
\path(67.000,299.000)(65.000,307.000)(63.000,299.000)
\path(65,38)(460,38)
\path(452.000,36.000)(460.000,38.000)(452.000,40.000)
\path(65,288)(439,288)(439,38)

\path(366,98)(366,102)
\path(214,98)(214,102)
\path(315,98)(315,102)
\path(191,98)(191,102)
\path(252,98)(252,102)

\path(252,130)(252,134)
\path(191,130)(191,134)
\path(315,130)(315,134)
\path(214,130)(214,134)
\path(366,130)(366,134)

\path(252,36)(252,40)
\path(191,36)(191,40)
\path(315,36)(315,40)
\path(214,36)(214,40)
\path(366,36)(366,40)

\path(366,223)(366,227)
\path(214,223)(214,227)
\path(315,223)(315,227)
\path(191,223)(191,227)
\path(252,223)(252,227)

\path(252,254)(252,258)
\path(191,254)(191,258)
\path(315,254)(315,258)
\path(214,254)(214,258)
\path(366,254)(366,258)

%\path(369,100)(362,100)
%\path(319,100)(311,100)
%\path(257,100)(249,100)
%\path(218,100)(210,100)
%\path(195,100)(187,100)

%\path(369,225)(362,225)
%\path(319,225)(311,225)
%\path(257,225)(249,225)
%\path(218,225)(210,225)
%\path(195,225)(187,225)

%\path(369,132)(362,132)
%\path(319,132)(311,132)
%\path(257,132)(249,132)
%\path(218,132)(210,132)
%\path(195,132)(187,132)

\dottedline{5}(510,77)(487,54)
\dottedline{5}(488,80)(464,57)
\dottedline{5}(498,77)(475,54)
%smallbox
\path(460,50)(544,50)(544,89)
	(460,89)(460,50)
%smallbox
\path(460,175)(544,175)(544,214)
	(460,214)(460,175)

\path(439,132)	(435.890,131.644)
	(432.989,131.310)
	(430.285,130.996)
	(427.767,130.700)
	(423.245,130.157)
	(419.333,129.668)
	(415.942,129.220)
	(412.982,128.801)
	(408.000,128.000)

\path(408,128)	(403.564,127.051)
	(400.921,126.432)
	(398.054,125.733)
	(395.006,124.969)
	(391.820,124.153)
	(388.540,123.297)
	(385.210,122.415)
	(381.874,121.520)
	(378.575,120.625)
	(375.356,119.744)
	(372.262,118.889)
	(369.335,118.074)
	(366.620,117.312)
	(362.000,116.000)

\path(362,116)	(358.554,115.404)
	(354.140,114.533)
	(349.656,113.646)
	(346.000,113.000)

\path(346,113)	(342.997,111.804)
	(339.282,110.340)
	(335.085,108.683)
	(330.640,106.903)
	(326.177,105.072)
	(321.928,103.264)
	(318.125,101.549)
	(315.000,100.000)

\path(315,100)	(311.940,98.826)
	(308.207,97.181)
	(304.040,95.200)
	(299.675,93.019)
	(295.350,90.773)
	(291.304,88.598)
	(287.775,86.628)
	(285.000,85.000)

\path(285,85)	(281.609,83.528)
	(277.589,81.696)
	(273.150,79.627)
	(268.500,77.442)
	(263.850,75.264)
	(259.411,73.216)
	(255.391,71.421)
	(252.000,70.000)

\path(252,70)	(249.123,68.018)
	(245.054,65.658)
	(240.707,63.468)
	(237.000,62.000)

\path(237,62)	(233.761,60.959)
	(229.346,59.901)
	(226.853,59.370)
	(224.253,58.840)
	(221.607,58.314)
	(218.978,57.791)
	(214.018,56.769)
	(209.871,55.786)
	(206.000,54.000)

\path(206,54)	(206.000,54.000)

\thicklines
\path(439,281)	(435.135,280.862)
	(431.403,280.726)
	(427.803,280.594)
	(424.331,280.464)
	(420.983,280.338)
	(417.756,280.214)
	(414.648,280.094)
	(411.655,279.976)
	(408.774,279.862)
	(406.001,279.750)
	(403.334,279.641)
	(400.769,279.535)
	(395.932,279.332)
	(391.466,279.140)
	(387.345,278.959)
	(383.543,278.790)
	(380.035,278.631)
	(376.794,278.484)
	(373.796,278.347)
	(371.015,278.221)
	(368.425,278.105)
	(366.000,278.000)

\path(366,278)	(363.636,277.795)
	(360.945,277.571)
	(357.975,277.331)
	(354.770,277.076)
	(351.378,276.811)
	(347.846,276.538)
	(344.219,276.260)
	(340.544,275.979)
	(336.868,275.700)
	(333.237,275.423)
	(329.697,275.154)
	(326.296,274.893)
	(323.079,274.644)
	(320.093,274.411)
	(317.385,274.195)
	(315.000,274.000)

\path(315,274)	(311.990,273.620)
	(308.277,273.169)
	(304.108,272.665)
	(299.728,272.127)
	(295.381,271.573)
	(291.315,271.021)
	(287.772,270.491)
	(285.000,270.000)

\path(285,270)	(280.992,269.241)
	(276.294,268.209)
	(271.699,267.072)
	(268.000,266.000)

\path(268,266)	(264.746,264.452)
	(260.447,262.237)
	(255.924,259.903)
	(252.000,258.000)

\path(252,258)	(249.111,256.390)
	(245.021,254.283)
	(240.671,252.284)
	(237.000,251.000)

\path(237,251)	(232.064,248.905)
	(228.923,247.842)
	(225.584,246.789)
	(222.235,245.763)
	(219.062,244.779)
	(216.255,243.853)
	(214.000,243.000)

\path(214,243)	(211.515,241.535)
	(208.602,239.661)
	(205.418,237.522)
	(202.123,235.267)
	(198.875,233.040)
	(195.833,230.989)
	(191.000,228.000)

\path(191,228)	(188.215,225.727)
	(184.882,223.395)
	(181.608,221.615)
	(179.000,221.000)

\path(179,221)	(174.720,218.022)
	(172.049,216.562)
	(169.212,215.136)
	(166.347,213.755)
	(163.597,212.432)
	(159.000,210.000)

\path(159,210)	(156.466,209.600)
	(153.287,208.919)
	(149.665,208.031)
	(145.802,207.006)
	(141.902,205.918)
	(138.166,204.840)
	(134.798,203.843)
	(132.000,203.000)

\path(132,203)	(128.973,202.675)
	(125.235,202.280)
	(121.021,201.825)
	(116.564,201.320)
	(112.099,200.775)
	(107.860,200.200)
	(104.083,199.605)
	(101.000,199.000)

\path(101,199)	(98.599,198.978)
	(95.826,198.857)
	(92.567,198.636)
	(88.707,198.314)
	(84.135,197.890)
	(81.546,197.640)
	(78.735,197.364)
	(75.690,197.062)
	(72.395,196.734)
	(68.836,196.380)
	(65.000,196.000)

\path(439,156)	(435.135,155.748)
	(431.403,155.505)
	(427.803,155.272)
	(424.331,155.049)
	(420.983,154.834)
	(417.756,154.628)
	(414.648,154.430)
	(411.655,154.240)
	(408.774,154.057)
	(406.001,153.881)
	(403.334,153.711)
	(400.769,153.548)
	(395.932,153.239)
	(391.466,152.949)
	(387.345,152.678)
	(383.543,152.420)
	(380.035,152.173)
	(376.794,151.935)
	(373.796,151.701)
	(371.015,151.469)
	(368.425,151.237)
	(366.000,151.000)

\path(366,151)	(363.636,150.927)
	(360.945,150.818)
	(357.975,150.678)
	(354.770,150.512)
	(351.378,150.323)
	(347.846,150.116)
	(344.219,149.895)
	(340.544,149.664)
	(336.868,149.429)
	(333.237,149.192)
	(329.697,148.959)
	(326.296,148.735)
	(323.079,148.522)
	(320.093,148.326)
	(317.385,148.150)
	(315.000,148.000)

\path(315,148)	(311.990,147.535)
	(308.277,147.010)
	(304.108,146.434)
	(299.728,145.812)
	(295.381,145.150)
	(291.315,144.457)
	(287.772,143.738)
	(285.000,143.000)

\path(285,143)	(280.992,142.677)
	(276.294,141.894)
	(271.699,140.914)
	(268.000,140.000)

\path(268,140)	(264.746,138.310)
	(260.447,136.047)
	(255.924,133.760)
	(252.000,132.000)

\path(252,132)	(249.111,130.247)
	(245.021,128.092)
	(240.671,126.141)
	(237.000,125.000)

\path(237,125)	(232.064,122.746)
	(228.923,121.610)
	(225.584,120.474)
	(222.235,119.341)
	(219.062,118.215)
	(216.255,117.100)
	(214.000,116.000)

\path(214,116)	(211.515,114.778)
	(208.602,113.065)
	(205.418,110.994)
	(202.123,108.701)
	(198.875,106.321)
	(195.833,103.987)
	(191.000,100.000)

\path(191,100)	(188.215,98.694)
	(184.882,96.580)
	(181.608,94.176)
	(179.000,92.000)

\path(179,92)	(174.720,90.630)
	(172.049,89.704)
	(169.212,88.696)
	(166.347,87.664)
	(163.597,86.665)
	(159.000,85.000)

\path(159,85)	(156.466,84.187)
	(153.287,83.199)
	(149.665,82.097)
	(145.802,80.941)
	(141.902,79.793)
	(138.166,78.713)
	(134.798,77.762)
	(132.000,77.000)

\path(132,77)	(128.973,76.594)
	(125.235,76.153)
	(121.021,75.699)
	(116.564,75.255)
	(112.099,74.841)
	(107.860,74.479)
	(104.083,74.192)
	(101.000,74.000)

\path(101,74)	(98.599,73.565)
	(95.826,73.136)
	(92.567,72.702)
	(88.707,72.249)
	(84.135,71.765)
	(81.546,71.507)
	(78.735,71.237)
	(75.690,70.953)
	(72.395,70.653)
	(68.836,70.336)
	(65.000,70.000)

%\put(160,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\tiny $c=$}}}}
%\put(160,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\tiny $c=$}}}}
%\put(160,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\tiny $c=$}}}}
%\put(160,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\tiny $c=$}}}}
\put(500,195){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize region a}}}}
\put(60,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 0}}}}
\put(435,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{2}$}}}}
\put(358,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{2\pi}{5}$}}}}
\put(311,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{3}$}}}}
\put(248,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{4}$}}}}
\put(210,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{5}$}}}}
\put(187,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{6}$}}}}
\put(154,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{8}$}}}}
\put(420,284){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\infty}$}}}}
\put(420,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\infty}$}}}}
\put(428,264){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize -}}}}

\put(69,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 1.5}}}}
\put(150,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 1.25}}}}
\put(150,215){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 1.25}}}}
\put(69,200){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 2}}}}
\put(69,137){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\infty}$}}}}
\put(146,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -35.75}}}}
\put(140,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny massive}}}}
\put(140,55){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny massive}}}}

\put(428,233){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -7}}}}
\put(428,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2}}}}
\put(428,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2}}}}
\put(428,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0}}}}
\put(355,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -0.6}}}}
\put(311,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2}}}}
\put(245,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -7}}}}
\put(202,122){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -18.2}}}}
\put(179,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -24}}}}
\put(202,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -18.2}}}}
\put(237,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -12.5}}}}
\put(311,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -7}}}}
\put(311,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -7}}}}
\put(355,156){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -4.4}}}}
\put(355,136){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -4.4}}}}
\put(355,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -4.4}}}}
\put(311,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2}}}}
\put(245,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0}}}}
\put(206,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0.7}}}}
\put(206,245){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0.7}}}}
\put(187,230){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 1}}}}
\put(355,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -8.1}}}}
\put(355,281){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -8.1}}}}
\put(311,280){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2.5}}}}
\put(311,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny -2.5}}}}
\put(245,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0}}}}
\put(206,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 0.7}}}}
\put(187,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\tiny 1}}}}
\put(323,77){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $P_{2}$}}}}
%\put(47,34){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\scriptsize 0}}}}
\put(21,47){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\tan^{-1}\!\! \frac{1}{3}$}}}}
\put(47,70){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{4}$}}}}
\put(47,100){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{\pi}{2}$}}}}
\put(47,132){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{3\pi}{4}$}}}}
\put(47,163){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\pi$}}}}
\put(47,195){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{5\pi}{4}$}}}}
\put(47,225){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{3\pi}{2}$}}}}
\put(47,256){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\frac{7\pi}{4}$}}}}
\put(47,288){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $2\pi$}}}}
\put(490,97){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=1$}}}}
\put(490,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=1$}}}}
\put(490,128){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=1$}}}}
\put(490,221){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=-1$}}}}
\put(490,253){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=-1$}}}}
\put(490,277){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\epsilon=-1$}}}}
\put(463,97){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize TL}}}}
\put(463,128){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize FZ}}}}
\put(463,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize IK}}}}
\put(467,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\gamma$}}}}
\put(50,312){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\omega$}}}}
\put(463,222){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize TL}}}}
\put(463,253){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize FZ}}}}
\put(463,277){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize IK}}}}
\put(500,57){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize region b}}}}
\put(0,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(17)} Phase diagram of the 
$\Gamma_{2}$ spin chain. The various integrable lines have central 
charge given by}}}}

\put(20,-30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\begin{array}[t]{lllll}
\mbox{IK}&\;\;\;\epsilon&=&-1&c=\left\{\begin{array}{ll}
     \frac{3}{2}-\frac{12}{\delta(\delta-2)}\;&;\;\delta\in[2,6)\\
     2-\frac{6}{\delta}\;&;\;\delta\in[6,\infty]
                             \end{array}\right.\\
\mbox{FZ}&\;\;\;\epsilon&=&-1&c=\frac{3}{2}-\frac{12}{\delta(\delta-2)}\;
                   \hspace{8mm} ;\;\delta\in[2,\infty]\\
\mbox{TL}&\;\;\;\epsilon&=&-1&\begin{array}[t]{cl}
\!\!\!  c=1-\frac{6}{\delta^{'}(\delta^{'}-1)}\;\;\;\;&;\;\delta\in[2,6]\\
  \mbox{massive}\;\;\;\;&;\;\delta\in[6,\infty]   \end{array}\\
\mbox{IK}&\;\;\;\epsilon&=&1&c=1-\frac{6(\delta-1)^{2}}{\delta}\;
\hspace{7mm};\;\delta\in[2,6)\\
\mbox{FZ}&\;\;\;\epsilon&=&1&c=1-\frac{6(\delta-1)^{2}}{\delta}\;
\hspace{7mm};\;\delta\in[2,\infty]\\
\mbox{TL}&\;\;\;\epsilon&=&1&c=1-\frac{6}{\delta^{'}(\delta^{'}-1)}\;
\hspace{7mm};\;\delta\in[2,4]
\end{array}$}}}} 
\put(20,-160){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize where $\delta^{'}$ is related to $\delta$ by 
$-2\epsilon\cos\frac{\pi}{\delta^{'}}=2\cos\frac{2\pi}{\delta}+1$. Some of
these values are indicated in the figure.}}}}

%\put(4,272){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize antiferro}}}}
%\put(4,210){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize nematic}}}}
%\put(4,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize ferro}}}}
%\put(4,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize dimerized}}}}
%\put(4,54){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\footnotesize antiferro}}}}
\put(0,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize (3,3)}}}}
\put(0,222){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize (3,$\bar{3}$)}}}}
\put(0,97){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize (3,$\bar{3}$)}}}}
\put(0,66){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize (3,3)}}}}
\end{picture}


==> f18.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(313,95)(0,-10)
\put(204,60){\circle*{4}}
\put(174,60){\circle*{4}}
\put(139,60){\circle*{4}}
\put(167,60){\circle*{4}}
\put(56,60){\circle*{4}}
\put(131,60){\circle*{4}}
\put(102,60){\circle*{4}}
\put(65,60){\circle*{4}}
\put(95,60){\circle*{4}}
\put(276,60){\circle*{4}}
\put(248,60){\circle*{4}}
\put(286,60){\circle*{4}}
\put(286,30){\circle*{4}}
\put(248,30){\circle*{4}}
\put(276,30){\circle*{4}}
\put(95,30){\circle*{4}}
\put(65,30){\circle*{4}}
\put(102,30){\circle*{4}}
\put(131,30){\circle*{4}}
\put(56,30){\circle*{4}}
\put(167,30){\circle*{4}}
\put(139,30){\circle*{4}}
\put(174,30){\circle*{4}}
\put(204,30){\circle*{4}}
\thicklines
\path(174,60)(204,60)
\path(139,60)(167,60)
\path(102,60)(131,60)
\path(65,60)(95,60)
\path(248,60)(276,60)
\path(248,30)(276,30)
\path(65,30)(95,30)
\path(102,30)(131,30)
\path(139,30)(167,30)
\path(174,30)(204,30)
\put(211,56){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(211,27){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(-5,56){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Omega_{\alpha\beta}}$}}}}
\put(-5,27){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \Omega_{\gamma\delta}}$}}}}
\put(40,56){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(295,56){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(295,27){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(40,27){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(-40,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(18)} Graphical representation of 
the valence bond states}}}}
\end{picture}


==> f19.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(165,106)(0,-10)
\put(132,45){\circle*{4}}
\put(116,45){\circle*{4}}
\put(50,45){\circle*{4}}
\put(34,45){\circle*{4}}
\put(34,78){\circle*{4}}
\put(50,78){\circle*{4}}
\put(116,78){\circle*{4}}
\put(132,78){\circle*{4}}
\thicklines
\path(132,78)(116,45)
\path(116,78)(132,45)
\path(50,78)(50,45)
\path(34,78)(34,45)
\put(-20,-10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize Contraction of two spin-1 states}}}}
\put(104,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(19b)}}}}}
\put(5,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(19a)}}}}}
\put(137,33){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(108,33){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(108,82){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(137,82){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(25,37){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(54,37){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(54,82){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(25,82){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\end{picture}


==> f2.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(475,344)(0,-25)
\path(163,168)(190,137)
\dashline{4.000}(136,197)(163,168)
\dashline{4.000}(81,137)(108,108)
\path(27,197)(81,137)
\path(108,108)(136,79)
\path(95,93)(122,64)
\path(14,183)(68,123)
\dashline{4.000}(68,123)(95,93)
\path(81,79)(108,50)
\path(0,168)(54,108)
\dashline{4.000}(54,108)(81,79)
\dashline{4.000}(136,108)(163,137)
\path(163,137)(190,168)
\path(81,50)(136,108)
\dashline{4.000}(81,168)(108,197)
\path(108,197)(136,227)
\path(27,108)(81,168)
\path(41,93)(95,152)
\path(122,183)(150,212)
\dashline{4.000}(95,152)(122,183)
\path(14,123)(68,183)
\path(0,137)(54,197)
\path(95,212)(122,241)
\path(81,227)(108,256)
\dashline{4.000}(68,183)(95,212)
\dashline{4.000}(54,197)(81,227)
\path(81,256)(136,197)
\thicklines
\path(153,263)(234,263)
\path(218.000,259.000)(234.000,263.000)(218.000,267.000)
\thinlines
\path(312,92)(271,48)(258,63)
\path(325,77)(298,48)(271,77)
\path(339,63)(325,48)(285,92)
\dashline{4.000}(339,121)(312,92)
\dashline{4.000}(352,107)(325,77)
\dashline{4.000}(366,92)(339,63)
\path(407,136)(366,92)
\path(394,150)(352,107)
\path(380,165)(339,121)
\path(461,77)(434,48)(421,63)
\path(394,92)(339,150)
\path(475,63)(461,48)(434,77)
\path(407,107)(352,165)
\dashline{4.000}(421,63)(394,92)
\dashline{4.000}(434,77)(407,107)
\dashline{4.000}(434,268)(407,239)
\dashline{4.000}(421,283)(394,253)
\path(407,239)(352,180)
\path(475,283)(461,297)(434,268)
\path(394,253)(339,195)
\path(461,268)(434,297)(421,283)
\path(380,180)(339,224)
\path(394,195)(352,239)
\path(407,210)(366,253)
\dashline{4.000}(366,253)(339,283)
\dashline{4.000}(352,239)(325,268)
\dashline{4.000}(339,224)(312,253)
\path(339,283)(325,297)(285,253)
\path(325,268)(298,297)(271,268)
\path(312,253)(271,297)(258,283)
\put(0,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(2)} The fused $\Gamma_{k}$ vertex; 
The parameters $u_{1},\cdots,u_{k^{2}}$, etc appearing in the figure}}}}
\put(60,-12){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize are associated with the $\Gamma_{1}$ vertices 
that make up the $\Gamma_{k}$ vertex. The four $S_{k}$'s that}}}} 
\put(60,-24){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  act on the in- and 
out- states are shown on the rhs.      }}}}
\put(16,181){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{k+1}}$}}}}
\put(80,264){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{k^{2}-k+1}}$}}}}
\put(24,152){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{2}}$}}}}
\put(30,166){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{k+2}}$}}}}
\put(90,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{k}}$}}}}
\put(100,90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{2k}}$}}}}
\put(170,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{k^{2}}}$}}}}
\put(146,272){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize Time direction}}}}
\put(27,234){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{k}$}}}}
\put(166,234){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{k}$}}}}
\put(166,93){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{k}$}}}}
\put(20,86){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{k}$}}}}
\put(48,26){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize The fused vertex}}}}
\put(300,28){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize The symmetrizers ${\scriptstyle S_{k}}$}}}}
\put(8,164){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle u_{1}}$}}}}
\put(350,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -(k-1)\gamma}$}}}}
\put(306,73){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\gamma}$}}}}
\put(290,88){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -2\gamma}$}}}}
\put(274,73){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\gamma}$}}}}
\put(350,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -(k-1)\gamma}$}}}}
\put(290,280){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -2\gamma}$}}}}
\put(303,293){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\gamma}$}}}}
\put(280,293){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptscriptstyle -\gamma}$}}}}
\end{picture}


==> f20.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(168,99)(0,-10)
\put(149,66){\circle*{4}}
\put(108,66){\circle*{4}}
\put(141,66){\circle*{4}}
\put(16,66){\circle*{4}}
\put(100,66){\circle*{4}}
\put(67,66){\circle*{4}}
\put(26,66){\circle*{4}}
\put(59,66){\circle*{4}}
\put(59,33){\circle*{4}}
\put(26,33){\circle*{4}}
\put(67,33){\circle*{4}}
\put(100,33){\circle*{4}}
\put(16,33){\circle*{4}}
\put(141,33){\circle*{4}}
\put(108,33){\circle*{4}}
\put(149,33){\circle*{4}}
\thicklines
\path(108,66)(141,66)
\path(67,66)(100,66)
\path(26,66)(59,66)
\path(26,33)(59,33)
\path(67,33)(100,33)
\path(108,33)(141,33)
\path(16,66)(16,33)
\path(26,66)(26,33)
\path(59,66)(67,33)
\path(67,66)(59,33)
\path(100,66)(100,33)
\path(108,66)(108,33)
\path(141,66)(149,33)
\path(149,66)(141,33)
\put(0,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(162,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(162,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(0,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(25,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{1}}$}}}}
\put(54,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}_{1}}$}}}}
\put(112,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}}$}}}}
\put(137,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(137,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(112,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}}$}}}}
\put(25,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{1}}$}}}}
\put(66,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}_{1}}$}}}}
\put(54,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}_{1}}$}}}}
\put(70,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \bar{\beta}_{1}}$}}}}
\put(95,75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{1}}$}}}}
\put(95,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta_{1}}$}}}}
\put(-20,-10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(20)} Typical graph for 
${\scriptstyle N=4}$}}}}
\end{picture}


==> f21.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(374,187)(0,-10)
\put(341,120){\circle*{4}}
\put(331,120){\circle*{4}}
\put(331,148){\circle*{4}}
\put(341,148){\circle*{4}}
\put(181,148){\circle*{4}}
\put(171,148){\circle*{4}}
\put(171,120){\circle*{4}}
\put(181,120){\circle*{4}}
\put(244,120){\circle*{4}}
\put(231,120){\circle*{4}}
\put(231,148){\circle*{4}}
\put(242,148){\circle*{4}}
\put(39,148){\circle*{4}}
\put(29,148){\circle*{4}}
\put(29,120){\circle*{4}}
\put(39,120){\circle*{4}}
\put(100,120){\circle*{4}}
\put(89,120){\circle*{4}}
\put(89,148){\circle*{4}}
\put(100,148){\circle*{4}}
\put(80,25){\circle*{4}}
\put(155,25){\circle*{4}}
\put(127,25){\circle*{4}}
\put(91,25){\circle*{4}}
\put(116,25){\circle*{4}}
\put(116,54){\circle*{4}}
\put(91,54){\circle*{4}}
\put(127,54){\circle*{4}}
\put(155,54){\circle*{4}}
\put(80,54){\circle*{4}}
\put(240,54){\circle*{4}}
\put(205,54){\circle*{4}}
\put(233,54){\circle*{4}}
\put(233,25){\circle*{4}}
\put(205,25){\circle*{4}}
\put(240,25){\circle*{4}}
\path(341,148)(341,120)
\path(331,148)(331,120)
\path(327,141)(309,124)
\path(313,144)(292,124)
\path(299,144)(284,131)
\path(281,120)(331,120)
\path(281,148)(331,148)
\path(228,141)(209,124)
\path(213,144)(192,124)
\path(199,144)(185,131)
\path(181,120)(231,120)
\path(181,148)(231,148)
\path(167,137)(153,124)
\path(163,144)(146,127)
\path(157,144)(146,134)
\path(142,148)(171,148)
\path(142,120)(171,120)
\path(171,148)(171,120)
\path(181,148)(181,120)
\path(242,148)(231,120)
\path(231,148)(242,120)
\path(39,95)(39,113)
\path(41.000,105.000)(39.000,113.000)(37.000,105.000)
\path(85,141)(67,124)
\path(71,144)(50,124)
\path(57,144)(43,131)
\path(39,120)(89,120)
\path(39,148)(89,148)
\path(25,137)(10,124)
\path(21,144)(4,127)
\path(14,144)(4,134)
\path(0,148)(29,148)
\path(0,120)(29,120)
\path(29,148)(29,120)
\path(39,148)(39,120)
\path(100,148)(89,120)
\path(89,148)(100,120)
\path(89,95)(89,113)
\path(91.000,105.000)(89.000,113.000)(87.000,105.000)
\path(181,95)(181,113)
\path(183.000,105.000)(181.000,113.000)(179.000,105.000)
\path(231,95)(231,113)
\path(233.000,105.000)(231.000,113.000)(229.000,105.000)
\path(205,25)(198,46)
\path(205,54)(198,33)
\path(155,25)(158,33)
\path(155,54)(158,46)
\path(80,54)(91,25)
\path(91,54)(80,25)
\path(127,54)(116,25)
\path(116,54)(127,25)
\path(127,25)(155,25)
\path(91,25)(116,25)
\path(91,54)(116,54)
\path(127,54)(155,54)
\path(205,54)(233,54)
\path(205,25)(233,25)
\path(233,54)(240,25)
\path(240,54)(233,25)
\put(281,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle B_{\alpha\beta}^{(N)}}$}}}}
\put(352,116){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(352,144){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(153,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle A_{\alpha\beta}^{{\rm e} (N)}}$}}}}
\put(187,98){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize even}}}}
\put(253,116){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(253,144){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(47,98){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize odd}}}}
\put(110,116){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(110,144){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(14,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle A_{\alpha\beta}^{{\rm o} (N)}}$}}}}
\put(56,-10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(21)} The four types of graphs}}}}
\put(17,36){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle C_{\alpha\beta\gamma\delta}^{(N)}}$}}}}
\put(162,29){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(162,43){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(70,22){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(70,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(251,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(251,22){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\end{picture}


==> f22.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(768,250)(0,60)
\put(276,131){\circle*{4}}
\put(250,131){\circle*{4}}
\put(241,131){\circle*{4}}
\put(241,105){\circle*{4}}
\put(250,105){\circle*{4}}
\put(276,105){\circle*{4}}
\put(215,131){\circle*{4}}
\put(215,105){\circle*{4}}
\put(182,105){\circle*{4}}
\put(208,105){\circle*{4}}
\put(208,131){\circle*{4}}
\put(182,131){\circle*{4}}
\put(172,131){\circle*{4}}
\put(172,105){\circle*{4}}
\put(81,287){\circle*{4}}
\put(81,261){\circle*{4}}
\put(34,261){\circle*{4}}
\put(25,261){\circle*{4}}
\put(25,287){\circle*{4}}
\put(34,287){\circle*{4}}
\put(125,287){\circle*{4}}
\put(91,287){\circle*{4}}
\put(116,287){\circle*{4}}
\put(116,261){\circle*{4}}
\put(91,261){\circle*{4}}
\put(125,261){\circle*{4}}
\put(182,261){\circle*{4}}
\put(182,287){\circle*{4}}
\put(125,183){\circle*{4}}
\put(91,183){\circle*{4}}
\put(117,183){\circle*{4}}
\put(117,209){\circle*{4}}
\put(91,209){\circle*{4}}
\put(125,209){\circle*{4}}
\put(36,209){\circle*{4}}
\put(26,209){\circle*{4}}
\put(26,183){\circle*{4}}
\put(36,183){\circle*{4}}
\put(81,183){\circle*{4}}
\put(81,209){\circle*{4}}
\put(81,131){\circle*{4}}
\put(81,105){\circle*{4}}
\put(36,105){\circle*{4}}
\put(26,105){\circle*{4}}
\put(26,131){\circle*{4}}
\put(36,131){\circle*{4}}
\put(125,131){\circle*{4}}
\put(91,131){\circle*{4}}
\put(117,131){\circle*{4}}
\put(117,105){\circle*{4}}
\put(91,105){\circle*{4}}
\put(125,105){\circle*{4}}
\put(192,261){\circle*{4}}
\put(218,261){\circle*{4}}
\put(218,287){\circle*{4}}
\put(192,287){\circle*{4}}
\put(224,287){\circle*{4}}
\put(224,261){\circle*{4}}
\put(402,105){\circle*{4}}
\put(402,131){\circle*{4}}
\put(408,131){\circle*{4}}
\put(408,105){\circle*{4}}
\put(376,131){\circle*{4}}
\put(376,105){\circle*{4}}
\put(343,105){\circle*{4}}
\put(369,105){\circle*{4}}
\put(369,131){\circle*{4}}
\put(343,131){\circle*{4}}
\path(250,131)(276,131)
\path(250,105)(276,105)
\path(241,131)(250,105)
\path(250,131)(241,105)
\path(276,131)(279,125)
\path(276,105)(279,111)
\path(208,131)(215,105)
\path(215,131)(208,105)
\path(182,131)(182,105)
\path(182,105)(208,105)
\path(182,131)(208,131)
\path(169,121)(156,108)
\path(166,127)(150,111)
\path(160,127)(150,118)
\path(146,131)(172,131)
\path(146,105)(172,105)
\path(172,131)(172,105)
\path(81,287)(91,261)
\path(91,287)(81,261)
\path(36,287)(36,261)
\path(26,287)(26,261)
\path(0,261)(26,261)
\path(0,287)(26,287)
\path(13,284)(3,274)
\path(19,284)(3,268)
\path(23,277)(10,264)
\path(36,287)(81,287)
\path(36,261)(81,261)
\path(52,284)(39,270)
\path(65,284)(45,264)
\path(78,280)(62,264)
\path(91,287)(117,287)
\path(91,261)(117,261)
\path(117,287)(125,261)
\path(125,287)(117,261)
\path(36,238)(36,254)
\path(38.000,246.000)(36.000,254.000)(34.000,246.000)
\path(81,238)(81,254)
\path(83.000,246.000)(81.000,254.000)(79.000,246.000)
\path(182,287)(182,261)
\path(156,261)(182,261)
\path(156,287)(182,287)
\path(169,284)(160,274)
\path(176,284)(160,268)
\path(179,277)(166,264)
\path(81,161)(81,177)
\path(83.000,169.000)(81.000,177.000)(79.000,169.000)
\path(36,161)(36,177)
\path(38.000,169.000)(36.000,177.000)(34.000,169.000)
\path(125,209)(117,183)
\path(117,209)(125,183)
\path(91,183)(117,183)
\path(91,209)(117,209)
\path(78,203)(62,186)
\path(65,206)(45,186)
\path(52,206)(39,193)
\path(36,183)(81,183)
\path(36,209)(81,209)
\path(23,199)(10,186)
\path(19,206)(3,189)
\path(13,206)(3,196)
\path(0,209)(26,209)
\path(0,183)(26,183)
\path(26,209)(26,183)
\path(36,209)(36,183)
\path(91,209)(81,183)
\path(81,209)(91,183)
\path(81,131)(91,105)
\path(91,131)(81,105)
\path(36,131)(36,105)
\path(26,131)(26,105)
\path(0,105)(26,105)
\path(0,131)(26,131)
\path(13,127)(3,118)
\path(19,127)(3,111)
\path(23,121)(10,108)
\path(36,131)(81,131)
\path(36,105)(81,105)
\path(52,127)(39,115)
\path(65,127)(45,108)
\path(78,125)(62,108)
\path(91,131)(117,131)
\path(91,105)(117,105)
\path(117,131)(125,105)
\path(125,131)(117,105)
\path(36,82)(36,99)
\path(38.000,91.000)(36.000,99.000)(34.000,91.000)
\path(81,82)(81,99)
\path(83.000,91.000)(81.000,99.000)(79.000,91.000)
\path(192,287)(192,261)
\path(192,261)(218,261)
\path(192,287)(218,287)
\path(218,287)(224,261)
\path(224,287)(218,261)
\path(402,131)(402,105)
\path(408,131)(408,105)
\path(402,131)(376,131)
\path(402,105)(376,105)
\path(376,131)(369,105)
\path(369,131)(376,105)
\path(343,105)(369,105)
\path(343,131)(369,131)
\path(343,131)(337,109)
\path(343,105)(337,123)
\put(417,131){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(417,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(129,131){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(129,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(132,209){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(132,183){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(132,287){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(132,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(230,287){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(230,261){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(220,131){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(220,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(17,295){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle A_{\alpha\beta}^{{\rm o} (N+1)}}$}}}}
\put(283,121){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(283,108){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\cdots$}}}}
\put(13,219){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle A_{\alpha\beta}^{{\rm e} (N+1)}}$}}}}
\put(0,55){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(22)} Graphical representation of the 
recursion relations $(\!~\ref{eq:rc}\,)$.}}}}
\put(40,82){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize or odd}}}}
\put(42,92){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize even}}}}
\put(130,115){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{+}}}}
\put(41,242){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize even}}}}
\put(140,270){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{+}}}}
\put(42,161){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize odd}}}}
\put(13,141){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle B_{\alpha\beta}^{(N+1)}}$}}}}
\put(228,115){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{+}}}}
\end{picture}


==> f3.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(585,260)(0,-50)
\put(293,145){\circle*{6}}
\put(333,145){\circle*{6}}
\put(333,105){\circle*{6}}
\put(292,105){\circle*{6}}
\put(493,165){\circle*{6}}
\put(533,165){\circle*{6}}
\put(492,125){\circle*{6}}
\put(532,125){\circle*{6}}
\path(135,115)(225,115)
\path(217.000,113.000)(225.000,115.000)(217.000,117.000)
\path(55,165)(155,65)
\path(95,165)(35,105)
\path(115,145)(35,65)
\dashline{4.000}(35,105)(0,70)
\dashline{4.000}(35,65)(15,45)
\dashline{4.000}(115,185)(95,165)
\dashline{4.000}(135,165)(115,145)
\dashline{4.000}(155,65)(165,55)
\dashline{4.000}(55,165)(35,185)
\path(55,165)(155,65)
\path(95,165)(35,105)
\path(115,145)(35,65)
\dashline{4.000}(35,105)(0,70)
\dashline{4.000}(35,65)(15,45)
\dashline{4.000}(115,185)(95,165)
\dashline{4.000}(135,165)(115,145)
\dashline{4.000}(155,65)(165,55)
\dashline{4.000}(55,165)(35,185)
\dottedline{5}(335,165)(275,105)
\dottedline{5}(355,145)(275,65)
\dottedline{5}(295,165)(395,65)
\dashline{4.000}(295,165)(275,185)
\dashline{4.000}(395,65)(405,55)
\dashline{4.000}(375,165)(355,145)
\dashline{4.000}(355,185)(335,165)
\dashline{4.000}(275,65)(255,45)
\dashline{4.000}(275,105)(240,70)
\dottedline{5}(335,165)(275,105)
\dottedline{5}(355,145)(275,65)
\dottedline{5}(295,165)(395,65)
\dashline{4.000}(295,165)(275,185)
\dashline{4.000}(395,65)(405,55)
\dashline{4.000}(375,165)(355,145)
\dashline{4.000}(355,185)(335,165)
\dashline{4.000}(275,65)(255,45)
\dashline{4.000}(275,105)(240,70)
\thicklines
\path(255,145)(365,145)
\path(255,105)(365,105)
\path(295,185)(295,65)
\path(335,185)(335,65)
\thinlines
\dashline{4.000}(455,105)(420,70)
\dashline{4.000}(455,65)(435,45)
\dashline{4.000}(535,185)(515,165)
\dashline{4.000}(555,165)(535,145)
\dashline{4.000}(575,65)(585,55)
\dashline{4.000}(475,165)(455,185)
\dottedline{5}(475,165)(575,65)
\dottedline{5}(535,145)(455,65)
\dottedline{5}(515,165)(455,105)
\dashline{4.000}(455,105)(420,70)
\dashline{4.000}(455,65)(435,45)
\dashline{4.000}(535,185)(515,165)
\dashline{4.000}(555,165)(535,145)
\dashline{4.000}(575,65)(585,55)
\dashline{4.000}(475,165)(455,185)
\dottedline{5}(475,165)(575,65)
\dottedline{5}(535,145)(455,65)
\dottedline{5}(515,165)(455,105)
\thicklines
\path(445,165)(560,165)
\path(495,185)(495,65)
\path(445,125)(560,125)
\path(535,185)(535,65)
\put(0,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(3)} Mapping of the $\Gamma_{1}$ 
vertices to Potts model links. In the first figure on the rhs, }}}}
\put(60,-15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $r_{2i-1} ( r_{2i} )$ is replaced by the 
horizontal ( vertical ) Potts model links that
connects  }}}}
\put(60,-30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize $\sigma_{i}$ and $\sigma_{i}^{'}$ 
( $\sigma_{i}^{'}$ and $\sigma_{i+1}^{'}$ ), the dual Potts model is given 
by the second figure on}}}}
\put(60,-45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  the rhs where the above vertex is mapped to 
a vertical ( horizontal ) links }}}}
\put(60,-60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize connecting $\sigma_{i}$ and $\sigma_{i+1}$ 
( $\sigma_{i+1}$ and $\sigma_{i+1}^{'}$ ) }}}}
\put(95,140){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle r_{2i}}$}}}}
\put(74,170){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle r_{2i-1}}$}}}}
\put(140,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize mapping to}}}}
\put(140,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize Potts model}}}}
\put(282,152){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle \sigma_{i}}$}}}}
\put(345,152){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle \sigma_{i}^{'}}$}}}}
\put(339,90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \sigma_{i+1}^{'}}$}}}}
\put(313,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal L}$}}}}
\put(482,172){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle \sigma_{i}}$}}}}
\put(482,110){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle \sigma_{i+1}}$}}}}
\put(552,130){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle \sigma_{i+1}^{'}}$}}}}
\put(505,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal L}^{'}$}}}}
\end{picture}


==> f4.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(641,390)(0,-100)
\put(359.000,94.750){\arc{14.500}{3.9514}{5.4734}}
\put(400.000,94.750){\arc{14.500}{3.9514}{5.4734}}
\put(359.000,32.667){\arc{11.334}{0.4900}{2.6516}}
\put(400.000,32.667){\arc{11.334}{0.4900}{2.6516}}
\put(359.500,256.000){\arc{12.042}{3.8682}{5.5565}}
\put(399.000,254.750){\arc{14.500}{3.9514}{5.4734}}
\put(359.500,191.833){\arc{9.718}{0.3868}{2.7548}}
\put(399.000,192.667){\arc{11.334}{0.4900}{2.6516}}
\put(210.000,115.250){\arc{14.500}{0.8098}{2.3318}}
\put(169.000,115.250){\arc{14.500}{0.8098}{2.3318}}
\put(210.000,175.750){\arc{14.500}{3.9514}{5.4734}}
\put(169.000,175.750){\arc{14.500}{3.9514}{5.4734}}
\path(548,66)(529,48)
\path(539,76)(517,54)
\path(530,80)(514,64)
\path(544,225)(531,212)
\path(541,234)(521,215)
\path(530,234)(521,225)
\path(439,65)(490,65)
\path(482.000,63.000)(490.000,65.000)(482.000,67.000)
\path(439,224)(490,224)
\path(482.000,222.000)(490.000,224.000)(482.000,226.000)
\path(250,145)(300,145)(300,65)(315,65)
\path(307.000,63.000)(315.000,65.000)(307.000,67.000)
\path(250,145)(300,145)(300,225)(315,225)
\path(307.000,223.000)(315.000,225.000)(307.000,227.000)
\path(55,145)(118,145)
\path(110.000,143.000)(118.000,145.000)(110.000,147.000)
\thicklines
\path(508,243)(549,243)(549,203)
        (508,203)(508,243)
\path(529,94)(499,62)
\path(529,32)(499,62)
\path(529,32)(561,62)
\path(529,94)(561,62)
\thinlines
\dashline{4.000}(379,85)(329,35)
\dashline{4.000}(379,85)(430,35)
\dashline{4.000}(339,85)(329,75)
\dashline{4.000}(329,55)(339,45)
\dashline{4.000}(420,45)(430,55)
\dashline{4.000}(329,95)(379,45)
\dashline{4.000}(420,85)(430,75)
\dashline{4.000}(379,45)(430,95)
\dashline{4.000}(339,85)(354,100)
\dashline{4.000}(364,100)(379,85)
\dashline{4.000}(405,100)(420,85)
\dashline{4.000}(379,85)(395,100)
\dashline{4.000}(364,30)(379,45)
\dashline{4.000}(339,45)(354,30)
\dashline{4.000}(405,30)(420,45)
\dashline{4.000}(379,45)(395,30)
\thicklines
\path(339,105)(339,25)
\path(379,105)(379,25)
\path(420,105)(420,25)
\path(339,65)(420,65)
\thinlines
\dashline{4.000}(379,245)(329,195)
\dashline{4.000}(379,245)(429,195)
\dashline{4.000}(339,245)(329,235)
\dashline{4.000}(329,215)(339,205)
\dashline{4.000}(419,205)(429,215)
\dashline{4.000}(329,255)(379,205)
\dashline{4.000}(419,245)(429,235)
\dashline{4.000}(379,205)(429,255)
\dashline{4.000}(339,245)(355,260)
\dashline{4.000}(364,260)(379,245)
\dashline{4.000}(404,260)(419,245)
\dashline{4.000}(379,245)(394,260)
\dashline{4.000}(364,190)(379,205)
\dashline{4.000}(339,205)(355,190)
\dashline{4.000}(404,190)(419,205)
\dashline{4.000}(379,205)(394,190)
\thicklines
\path(319,245)(439,245)
\path(319,205)(439,205)
\path(399,245)(399,205)
\path(359,245)(359,205)
\thinlines
\path(189,125)(205,110)
\path(215,110)(230,125)
\path(149,125)(164,110)
\path(174,110)(189,125)
\path(189,166)(205,181)
\path(215,181)(230,166)
\path(174,181)(189,166)
\path(149,166)(164,181)
\path(189,125)(240,176)
\path(230,166)(240,156)
\path(139,176)(189,125)
\path(230,125)(240,135)
\path(139,135)(149,125)
\path(149,166)(139,156)
\path(189,166)(240,115)
\path(189,166)(139,115)
\thicklines
\path(0,176)(59,117)
\path(0,118)(59,177)
\put(490,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize fundamental blocks}}}}
\put(208,163){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{4}}$}}}}
\put(185,179){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{3}}$}}}}
\put(185,142){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{2}}$}}}}
\put(166,161){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{1}}$}}}}
\put(220,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(140,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(220,180){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(140,178){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(519,122){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal G}_{2}^{'}}$}}}}
\put(518,182){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal G}_{2}}$}}}}
\put(440,131){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize variables}}}}
\put(440,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize internal}}}}
\put(440,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize summing}}}}
\put(200,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention B}}}}
\put(200,236){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention A}}}}
\put(320,130){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize Potts model}}}}
\put(320,146){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize mapping to}}}}
\put(159,93){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize fused vertex}}}}
\put(9,96){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $\Gamma_{2}$ vertex}}}}
%\put(56,130){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\scriptsize procedure}}}}
\put(50,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize decomposition}}}}
\put(130,126){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 3}}}}
\put(130,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 2}}}}
\put(105,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize $i=$ 1}}}}
\put(398,176){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(358,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(399,265){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(359,265){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(440,185){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(320,184){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize b}}}}
\put(438,266){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize c}}}}
\put(319,265){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(418,5){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(380,5){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(339,6){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(420,115){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(379,116){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(338,116){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(529,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(558,76){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize c}}}}
\put(498,76){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize b}}}}
\put(529,105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(558,194){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize d}}}}
\put(497,195){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize b}}}}
\put(559,256){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize c}}}}
\put(498,254){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize a}}}}
\put(608,66){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 4b}}}}}
\put(608,225){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 4a}}}}}
\put(0,-30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(4)} The construction of the
fundamental blocks ${\cal G}_{2}^{(')}$; $\Gamma_{2}$ vertex is first
decomposed into $\Gamma_{1}$ vertices}}}}
\put(70,-45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize   which occupy row $i=1,2$ and 3, the
variables $-\gamma,u_{1},\cdots$ shown next to the vertices are parameters }}}}
\put(70,-60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  that occur in $(\!~\ref{eq:Xu2}\,)$. When 
convention A ( B ) is used, vertices on row $i=1,3$ are mapped to}}}}
\put(70,-75){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  horizontal ( vertical ) links, 
and that on row $i=2$ are mapped to vertical ( horizontal ) links. These }}}}
\put(70,-90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize  two sets of links give rise to the fundamental 
blocks upon summing the internal sites variables }}}}
\put(70,-105){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize 
labelled by $\alpha,\beta,\cdots$. }}}}
\end{picture}


==> f5.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(733,345)(0,-60)
\put(250.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(218.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(186.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(154.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(186.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(154.000,103.000){\arc{10.000}{0.6435}{2.4981}}
\put(154.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(186.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(154.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(186.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(218.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(250.000,185.000){\arc{10.000}{3.7851}{5.6397}}
\put(489.000,249.000){\arc{10.000}{3.7851}{5.6397}}
\put(457.000,249.000){\arc{10.000}{3.7851}{5.6397}}
\put(489.000,167.000){\arc{10.000}{0.6435}{2.4981}}
\put(394.000,250.000){\arc{10.000}{3.7851}{5.6397}}
\put(426.000,250.000){\arc{10.000}{3.7851}{5.6397}}
\put(394.000,167.000){\arc{10.000}{0.6435}{2.4981}}
\put(426.000,167.000){\arc{10.000}{0.6435}{2.4981}}
\put(457.000,167.000){\arc{10.000}{0.6435}{2.4981}}
\put(491.000,106.000){\arc{10.000}{3.7851}{5.6397}}
\put(459.000,106.000){\arc{10.000}{3.7851}{5.6397}}
\put(491.000,32.000){\arc{10.000}{0.6435}{2.4981}}
\put(395.000,107.000){\arc{10.000}{3.7851}{5.6397}}
\put(427.000,107.000){\arc{10.000}{3.7851}{5.6397}}
\put(395.000,36.500){\arc{17.000}{1.0808}{2.0608}}
\put(427.000,36.500){\arc{17.000}{1.0808}{2.0608}}
\put(459.000,32.000){\arc{10.000}{0.6435}{2.4981}}
\path(515,69)(566,70)
\path(558.041,67.844)(566.000,70.000)(557.962,71.843)
\path(515,209)(563,209)
\path(555.000,207.000)(563.000,209.000)(555.000,211.000)
\path(277,139)(334,139)(334,69)(365,68)
\path(356.940,66.259)(365.000,68.000)(357.069,70.257)
\path(277,139)(334,139)(334,209)(365,210)
\path(357.069,207.743)(365.000,210.000)(356.940,211.741)
\path(56,141)(105,141)
\path(97.000,139.000)(105.000,141.000)(97.000,143.000)
\thicklines
\path(0,114)(59,173)
\path(0,174)(59,115)
\thinlines
\path(266,112)(254,100)
\path(246,100)(234,112)
\path(222,100)(234,112)
\path(202,112)(214,100)
\path(170,112)(182,100)
\path(190,100)(202,112)
\path(158,100)(170,112)
\path(138,112)(150,100)
\path(170,112)(182,100)
\path(190,100)(202,112)
\path(158,100)(170,112)
\path(138,112)(150,100)
\path(138,112)(130,120)
\path(138,112)(130,104)
\path(267,112)(274,120)
\path(267,112)(274,105)
\path(267,175)(274,183)
\path(267,175)(274,169)
\path(138,176)(130,184)
\path(138,176)(130,168)
\path(138,176)(150,188)
\path(158,188)(170,176)
\path(190,188)(202,176)
\path(170,176)(182,188)
\path(138,176)(150,188)
\path(158,188)(170,176)
\path(190,188)(202,176)
\path(170,176)(182,188)
\path(202,176)(214,188)
\path(222,188)(234,176)
\path(246,188)(234,176)
\path(266,176)(254,188)
\path(267,175)(202,112)
\path(235,176)(170,112)
\path(203,175)(266,112)
\path(171,176)(234,112)
\path(138,176)(202,112)
\path(202,175)(138,112)
\path(171,177)(146,153)
\path(170,112)(146,136)
\path(235,112)(259,136)
\path(235,175)(258,152)
\dashline{4.000}(474,239)(497,216)
\dashline{4.000}(474,176)(497,200)
\dashline{4.000}(410,175)(386,200)
\dashline{4.000}(410,240)(386,216)
\dashline{4.000}(442,239)(378,176)
\dashline{4.000}(378,240)(441,175)
\dashline{4.000}(410,240)(473,176)
\dashline{4.000}(442,239)(505,176)
\dashline{4.000}(474,240)(409,176)
\dashline{4.000}(505,239)(441,175)
\dashline{4.000}(505,240)(493,252)
\dashline{4.000}(485,252)(473,240)
\dashline{4.000}(461,252)(473,240)
\dashline{4.000}(442,240)(453,252)
\dashline{4.000}(378,240)(370,232)
\dashline{4.000}(378,240)(370,248)
\dashline{4.000}(505,239)(513,232)
\dashline{4.000}(505,239)(513,247)
\dashline{4.000}(505,176)(513,168)
\dashline{4.000}(505,176)(513,183)
\dashline{4.000}(378,176)(370,168)
\dashline{4.000}(378,176)(370,184)
\dashline{4.000}(485,164)(473,176)
\dashline{4.000}(505,176)(493,164)
\dashline{4.000}(378,241)(390,253)
\dashline{4.000}(398,253)(410,241)
\dashline{4.000}(430,253)(442,241)
\dashline{4.000}(410,241)(422,253)
\dashline{4.000}(398,164)(410,176)
\dashline{4.000}(378,176)(390,164)
\dashline{4.000}(410,176)(422,164)
\dashline{4.000}(430,164)(442,176)
\dashline{4.000}(461,164)(473,176)
\dashline{4.000}(442,176)(453,164)
\thicklines
\path(370,240)(513,240)
\path(370,176)(513,176)
\path(394,240)(394,176)
\path(426,239)(426,176)
\path(458,240)(459,176)
\path(490,239)(489,176)
\path(395,208)(489,208)
\path(507,55)(507,26)
\path(379,26)(379,55)(507,55)
\path(507,113)(507,84)(379,84)
\path(379,113)(379,84)
\path(475,113)(475,26)
\path(443,113)(442,26)
\path(411,113)(411,26)
\thinlines
\dashline{4.000}(475,98)(499,76)
\dashline{4.000}(475,40)(499,62)
\dashline{4.000}(411,40)(387,62)
\dashline{4.000}(411,98)(387,77)
\dashline{4.000}(443,98)(379,41)
\dashline{4.000}(379,98)(442,40)
\dashline{4.000}(411,98)(475,40)
\dashline{4.000}(443,98)(507,41)
\dashline{4.000}(475,98)(411,40)
\dashline{4.000}(507,98)(442,40)
\dashline{4.000}(507,98)(495,109)
\dashline{4.000}(487,109)(475,98)
\dashline{4.000}(463,109)(475,98)
\dashline{4.000}(443,98)(455,109)
\dashline{4.000}(379,98)(371,91)
\dashline{4.000}(379,98)(371,105)
\dashline{4.000}(507,98)(514,91)
\dashline{4.000}(507,98)(514,104)
\dashline{4.000}(507,41)(514,34)
\dashline{4.000}(507,41)(514,47)
\dashline{4.000}(379,40)(371,33)
\dashline{4.000}(379,40)(371,47)
\dashline{4.000}(487,29)(475,40)
\dashline{4.000}(507,40)(495,29)
\dashline{4.000}(379,99)(391,110)
\dashline{4.000}(399,110)(411,99)
\dashline{4.000}(431,110)(443,99)
\dashline{4.000}(411,99)(423,110)
\dashline{4.000}(399,29)(411,41)
\dashline{4.000}(379,41)(391,29)
\dashline{4.000}(411,41)(423,29)
\dashline{4.000}(431,29)(443,41)
\dashline{4.000}(463,29)(475,40)
\dashline{4.000}(443,40)(455,29)
\thicklines
\path(669,212)(649,232)(609,232)
        (589,212)(609,192)(649,192)(669,212)
\thinlines
\path(654,207)(639,222)
\path(639,197)(614,222)
\path(614,197)(599,212)
\thicklines
\path(630,111)(610,91)(610,51)
        (630,31)(650,51)(650,91)(630,111)
\thinlines
\path(635,96)(620,81)
\path(645,81)(620,56)
\path(645,56)(630,41)
\put(580,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize fundamental blocks}}}}
\put(530,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize variables}}}}
\put(530,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize internal}}}}
\put(530,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize summing}}}}
\put(155,64){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize fused vertex}}}}
\put(180,141){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{2}}$}}}}
\put(163,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{1}}$}}}}
\put(212,141){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{6}}$}}}}
\put(197,157){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{5}}$}}}}
\put(230,157){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{9}}$}}}}
\put(213,171){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{8}}$}}}}
\put(195,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{3}}$}}}}
\put(198,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{7}}$}}}}
\put(179,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle u_{4}}$}}}}
\put(248,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle 2\gamma}$}}}}
\put(248,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle 2\gamma}$}}}}
\put(151,140){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle 2\gamma}$}}}}
\put(149,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle 2\gamma}$}}}}
\put(253,120){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(223,120){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(158,120){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(124,120){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(250,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(223,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(160,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(128,190){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle -\gamma}$}}}}
\put(118,110){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 5}}}}
\put(117,125){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 4}}}}
\put(116,139){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 3}}}}
\put(117,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 2}}}}
\put(100,171){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle i=}$1}}}}
\put(700,70){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 5b}}}}}
\put(700,210){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf 5a}}}}}
\put(0,-30){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(5)} The construction of the
fundamental blocks ${\cal G}_{3}^{(')}$. The procedure is identical to 
the $\Gamma_{2}$ case, the $\Gamma_{1}$}}}}
\put(70,-45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize vertices occupy row $i=1,\cdots,5$, and
contain more parameters $-\gamma,u_{1},\cdots,u_{9}$. The two conventions}}}}
\put(70,-60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize give rise to the fundamental blocks having the 
same geometrical shape but differ in orientation.}}}}
\put(680,115){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal G}_{3}^{'}}$}}}}
\put(680,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal G}_{3}}$}}}}
\put(649,178){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize d}}}}
\put(608,178){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize b}}}}
\put(679,211){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(573,210){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(649,241){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize c}}}}
\put(603,240){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize a}}}}
\put(520,90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize a}}}}
\put(520,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize c}}}}
\put(360,90){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize b}}}}
\put(360,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize a}}}}
\put(460,68){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(396,67){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(461,98){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(399,97){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(506,10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(474,10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(444,11){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(410,10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(378,10){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(377,122){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(506,121){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(474,122){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(443,121){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(411,121){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(514,149){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize d}}}}
\put(489,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \rho}$}}}}
\put(459,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \delta}$}}}}
\put(424,150){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \beta}$}}}}
\put(394,151){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \tau}$}}}}
\put(363,148){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize b}}}}
\put(503,210){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize f}}}}
\put(374,209){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize e}}}}
\put(489,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \nu}$}}}}
\put(514,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize c}}}}
\put(424,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \alpha}$}}}}
\put(392,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \mu}$}}}}
\put(455,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle \gamma}$}}}}
\put(364,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize a}}}}
\put(240,51){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention B}}}}
\put(240,222){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention A}}}}
\put(270,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize Potts model}}}}
\put(270,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize mapping to}}}}
\put(8,91){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle \Gamma_{3}}$ vertex}}}}
\put(60,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize decomposition}}}}
%\put(60,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\scriptsize procedure}}}}
%\put(60,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
%{\shortstack[l]{\scriptsize fusion}}}}
\put(630,121){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize e}}}}
\put(600,101){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize b}}}}
\put(660,101){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize a}}}}
\put(600,41){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize d}}}}
\put(660,41){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize c}}}}
\put(630,11){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{\scriptsize f}}}}
\end{picture}


==> f6.tex <==
\setlength{\unitlength}{0.007in}
\begin{picture}(314,174)(0,-10)
\put(30,109){\circle*{6}}
\put(114,109){\circle*{6}}
\put(47,127){\circle*{6}}
\put(98,127){\circle*{6}}
\put(98,76){\circle*{6}}
\put(47,76){\circle*{6}}
\put(114,92){\circle*{6}}
\put(30,92){\circle*{6}}
\put(89,135){\circle*{6}}
\put(55,135){\circle*{6}}
\put(122,100){\circle*{6}}
\put(21,100){\circle*{6}}
\put(55,68){\circle*{6}}
\put(89,68){\circle*{6}}
\put(249,150){\circle*{6}}
\put(249,65){\circle*{6}}
\put(266,133){\circle*{6}}
\put(266,82){\circle*{6}}
\put(214,82){\circle*{6}}
\put(214,133){\circle*{6}}
\put(232,65){\circle*{6}}
\put(232,150){\circle*{6}}
\put(274,90){\circle*{6}}
\put(274,125){\circle*{6}}
\put(241,56){\circle*{6}}
\put(241,158){\circle*{6}}
\put(206,125){\circle*{6}}
\put(206,91){\circle*{6}}
\put(243,157){\circle{2}}
\path(260,101)(238,79)
\path(259,123)(225,90)
\path(244,135)(217,109)
\path(102,101)(80,80)
\path(90,116)(59,85)
\path(76,123)(51,98)
\path(152.000,105.000)(144.000,103.000)(152.000,101.000)
\path(144,103)(179,103)
\path(171.000,101.000)(179.000,103.000)(171.000,105.000)
\thicklines
\path(111,113)(124,100)
\path(22,100)(35,113)
%\blacken
\path(44,122)(57,135)(89,135)(103,122)
\dashline{4.000}(103,122)(111,113)
\dashline{4.000}(44,122)(35,113)
\dashline{4.000}(44,80)(35,88)
\dashline{4.000}(103,80)(111,88)
%\blacken
\path(44,80)(57,68)(89,68)(103,80)
\path(22,100)(35,88)
\path(111,88)(124,100)
\path(253,68)(241,55)
\path(241,158)(253,145)
%\blacken
\path(262,137)(274,123)(274,90)(262,77)
\dashline{4.000}(262,77)(253,68)
\dashline{4.000}(262,137)(253,145)
\dashline{4.000}(219,137)(228,145)
\dashline{4.000}(219,77)(228,68)
%\blacken
\path(219,137)(206,123)(206,90)(219,77)
\path(241,158)(228,145)
\path(228,68)(241,55)
\put(-120,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(6)} The fundamental 
blocks obtained by convention A and B for odd ${\scriptstyle k}$ model}}}}
\put(200,29){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize convention B}}}}
\put(20,28){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize convention A}}}}
\put(286,100){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 2 sites}}}}
\put(270,142){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle (k+1)/2}$ sites}}}}
\put(-60,119){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle (k+1)/2}$ sites}}}}
\put(57,144){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 2 sites}}}}
\put(194,48){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal G}_{k}^{'}$}}}}
\put(28,48){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal G}_{k}$}}}}
\put(144,113){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize dual}}}}
\end{picture}


==> f7.tex <==
\setlength{\unitlength}{0.007in}
\begin{picture}(305,208)(0,-10)
\put(104,107){\circle*{6}}
\put(118,119){\circle*{6}}
\put(111,113){\circle*{6}}
\put(71,73){\circle*{6}}
\put(65,66){\circle*{6}}
\put(77,79){\circle*{6}}
\put(52,80){\circle*{6}}
\put(65,66){\circle*{6}}
\put(58,73){\circle*{6}}
\put(19,113){\circle*{6}}
\put(13,120){\circle*{6}}
\put(25,107){\circle*{6}}
\put(104,132){\circle*{6}}
\put(117,119){\circle*{6}}
\put(111,126){\circle*{6}}
\put(71,165){\circle*{6}}
\put(64,172){\circle*{6}}
\put(77,159){\circle*{6}}
\put(25,132){\circle*{6}}
\put(13,119){\circle*{6}}
\put(19,126){\circle*{6}}
\put(58,165){\circle*{6}}
\put(65,172){\circle*{6}}
\put(52,159){\circle*{6}}
\put(213,98){\circle*{6}}
\put(208,103){\circle*{6}}
\put(213,149){\circle*{6}}
\put(208,144){\circle*{6}}
\put(280,165){\circle*{6}}
\put(275,170){\circle*{6}}
\put(230,165){\circle*{6}}
\put(235,170){\circle*{6}}
\put(301,143){\circle*{6}}
\put(297,149){\circle*{6}}
\put(301,103){\circle*{6}}
\put(297,98){\circle*{6}}
\put(235,76){\circle*{6}}
\put(230,82){\circle*{6}}
\put(275,76){\circle*{6}}
\put(280,82){\circle*{6}}
\path(91,119)(64,92)
\path(87,140)(46,99)
\path(65,141)(41,117)
\dashline{4.000}(83,84)(100,101)
\thicklines
\path(118,119)(100,101)
\path(65,66)(83,84)
\path(65,66)(48,84)
\path(13,120)(30,102)
\thinlines
\dashline{4.000}(48,85)(30,102)
\thicklines
\path(117,119)(99,137)
\path(64,172)(82,155)
\thinlines
\dashline{4.000}(99,137)(82,155)
\dashline{4.000}(47,155)(29,137)
\thicklines
\path(13,119)(30,137)
\path(65,172)(48,155)
\dashline{4.000}(228,83)(214,97)
\dashline{4.000}(295,150)(282,164)
\dashline{4.000}(295,97)(282,83)
\dashline{4.000}(228,164)(214,150)
\path(208,103)(214,97)
\path(208,144)(214,150)
\path(208,143)(208,103)
\path(275,170)(282,164)
\path(235,170)(228,164)
\path(235,170)(275,170)
\path(301,143)(301,103)
\path(301,143)(295,150)
\path(301,103)(295,97)
\path(235,76)(275,76)
\path(235,76)(228,83)
\path(275,76)(282,83)
\thinlines
\path(249,154)(219,125)
\path(273,147)(231,105)
\path(289,126)(254,91)
\put(-100,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(7)} The fundamental blocks obtained
by convention A and B for even $k$ model}}}}
\put(20,25){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize convention B}}}}
\put(24,42){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal G}_{k}^{'}$}}}}
\put(-45,153){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle (k+2)/2}$ sites}}}}
\put(300,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize ${\scriptstyle k/2}$ sites}}}}
\put(238,180){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize 2 sites}}}}
\put(240,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\cal G}_{k}$}}}}
\put(210,28){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize convention A}}}}
\end{picture}


==> f8.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(725,316)(0,-10)
\put(510.500,234.500){\arc{13.038}{4.1457}{5.2791}}
\put(484.500,234.500){\arc{13.038}{4.1457}{5.2791}}
\put(484.500,195.000){\arc{8.062}{0.5191}{2.6224}}
\put(510.500,195.000){\arc{8.062}{0.5191}{2.6224}}
\put(404.500,195.000){\arc{8.062}{0.5191}{2.6224}}
\put(378.500,195.000){\arc{8.062}{0.5191}{2.6224}}
\put(378.500,234.500){\arc{13.038}{4.1457}{5.2791}}
\put(404.500,234.500){\arc{13.038}{4.1457}{5.2791}}
\put(510.500,251.500){\arc{13.038}{1.0041}{2.1375}}
\put(484.500,251.500){\arc{13.038}{1.0041}{2.1375}}
\put(484.500,290.000){\arc{8.062}{3.6607}{5.7640}}
\put(510.500,290.000){\arc{8.062}{3.6607}{5.7640}}
\put(404.500,290.000){\arc{8.062}{3.6607}{5.7640}}
\put(378.500,290.000){\arc{8.062}{3.6607}{5.7640}}
\put(378.500,251.500){\arc{13.038}{1.0041}{2.1375}}
\put(404.500,251.500){\arc{13.038}{1.0041}{2.1375}}
\put(458.000,264.750){\arc{6.500}{3.5364}{5.8884}}
\put(431.000,264.750){\arc{6.500}{3.5364}{5.8884}}
\put(431.000,224.000){\arc{10.000}{0.9273}{2.2143}}
\put(458.000,224.000){\arc{10.000}{0.9273}{2.2143}}
\put(459.000,62.000){\arc{10.000}{0.9273}{2.2143}}
\put(430.500,63.500){\arc{13.038}{1.0041}{2.1375}}
\put(430.500,106.000){\arc{8.062}{3.6607}{5.7640}}
\put(459.000,106.750){\arc{6.500}{3.5364}{5.8884}}
\put(401.500,88.500){\arc{7.071}{0.1419}{2.9997}}
\put(373.500,88.500){\arc{7.071}{0.1419}{2.9997}}
\put(373.500,132.500){\arc{13.038}{4.1457}{5.2791}}
\put(401.500,132.500){\arc{13.038}{4.1457}{5.2791}}
\put(516.000,130.500){\arc{17.000}{4.2224}{5.2023}}
\put(488.500,132.500){\arc{13.038}{4.1457}{5.2791}}
\put(488.500,88.500){\arc{7.071}{0.1419}{2.9997}}
\put(516.000,89.167){\arc{8.334}{0.2839}{2.8577}}
\put(401.500,78.000){\arc{8.062}{3.6607}{5.7640}}
\put(373.500,78.000){\arc{8.062}{3.6607}{5.7640}}
\put(373.500,32.000){\arc{8.062}{0.5191}{2.6224}}
\put(401.500,32.000){\arc{8.062}{0.5191}{2.6224}}
\put(516.000,33.000){\arc{10.000}{0.6435}{2.4981}}
\put(488.500,32.000){\arc{8.062}{0.5191}{2.6224}}
\put(488.500,78.000){\arc{8.062}{3.6607}{5.7640}}
\put(516.000,77.000){\arc{10.000}{3.7851}{5.6397}}
\put(219.000,142.000){\arc{10.000}{0.9273}{2.2143}}
\put(190.500,143.500){\arc{13.038}{1.0041}{2.1375}}
\put(276.000,211.000){\arc{16.125}{4.1932}{5.2315}}
\put(276.000,169.000){\arc{8.246}{0.2450}{2.8966}}
\put(133.500,112.000){\arc{8.062}{0.5191}{2.6224}}
\put(162.000,113.000){\arc{10.000}{0.6435}{2.4981}}
\put(276.000,112.750){\arc{9.708}{0.6023}{2.5393}}
\put(248.000,112.750){\arc{9.708}{0.6023}{2.5393}}
\put(276.000,157.250){\arc{9.708}{3.7439}{5.6809}}
\put(248.000,158.000){\arc{8.246}{3.3866}{6.0382}}
\put(134.000,158.000){\arc{8.246}{3.3866}{6.0382}}
\put(162.500,158.500){\arc{7.071}{3.2835}{6.1413}}
\put(248.000,169.000){\arc{8.246}{0.2450}{2.8966}}
\put(248.000,211.000){\arc{16.125}{4.1932}{5.2315}}
\put(162.500,212.500){\arc{13.038}{4.1457}{5.2791}}
\put(134.000,211.000){\arc{16.125}{4.1932}{5.2315}}
\put(134.000,169.000){\arc{8.246}{0.2450}{2.8966}}
\put(162.500,168.500){\arc{7.071}{0.1419}{2.9997}}
\put(219.000,184.000){\arc{10.000}{4.0689}{5.3559}}
\put(191.000,181.000){\arc{16.125}{4.1932}{5.2315}}
\put(707,203){\circle*{6}}
\put(623,203){\circle*{6}}
\put(651,203){\circle*{6}}
\put(679,203){\circle*{6}}
\put(707,231){\circle*{6}}
\put(679,231){\circle*{6}}
\put(623,231){\circle*{6}}
\put(651,231){\circle*{6}}
\put(623,259){\circle*{6}}
\put(651,259){\circle*{6}}
\put(679,259){\circle*{6}}
\put(623,287){\circle*{6}}
\put(651,287){\circle*{6}}
\put(679,287){\circle*{6}}
\put(707,287){\circle*{6}}
\put(707,259){\circle*{6}}
\put(705,65){\circle*{6}}
\put(705,105){\circle*{6}}
\put(625,65){\circle*{6}}
\put(625,105){\circle*{6}}
\put(665,65){\circle*{6}}
\put(665,105){\circle*{6}}
\put(685,85){\circle*{6}}
\put(645,85){\circle*{6}}
\put(685,125){\circle*{6}}
\put(645,125){\circle*{6}}
\put(685,45){\circle*{6}}
\put(645,45){\circle*{6}}
\path(75,165)(110,165)
\path(102.000,163.000)(110.000,165.000)(102.000,167.000)
\path(300,165)(325,165)(325,85)(350,85)
\path(342.000,83.000)(350.000,85.000)(342.000,87.000)
\path(300,165)(325,165)(325,245)(350,245)
\path(342.000,243.000)(350.000,245.000)(342.000,247.000)
\path(540,85)(605,85)
\path(597.000,83.000)(605.000,85.000)(597.000,87.000)
\path(540,245)(605,245)
\path(597.000,243.000)(605.000,245.000)(597.000,247.000)
\thicklines
\path(458,256)(458,230)
\path(431,256)(431,230)
\path(378,230)(378,204)
\path(404,230)(404,204)
\path(511,230)(511,204)
\path(484,230)(484,204)
\path(511,283)(511,256)
\path(484,283)(484,256)
\path(404,283)(404,256)
\path(378,283)(378,256)
\path(458,204)(537,204)
\path(352,204)(431,204)
\path(352,230)(537,230)
\path(458,283)(537,283)
\path(352,256)(537,256)
\path(352,283)(431,283)
\thinlines
\dashline{4.000}(428,266)(408,246)
\dashline{4.000}(408,240)(428,220)
\dashline{4.000}(481,240)(461,220)
\dashline{4.000}(481,246)(461,266)
\dashline{4.000}(455,266)(382,193)
\dashline{4.000}(434,266)(507,193)
\dashline{4.000}(382,292)(455,220)
\dashline{4.000}(507,292)(434,220)
\dashline{4.000}(401,246)(358,289)
\dashline{4.000}(401,292)(358,249)
\dashline{4.000}(375,292)(358,276)
\dashline{4.000}(408,292)(424,276)
\dashline{4.000}(424,289)(382,246)
\dashline{4.000}(375,246)(358,263)
\dashline{4.000}(531,249)(488,292)
\dashline{4.000}(358,210)(375,193)
\dashline{4.000}(401,240)(358,197)
\dashline{4.000}(375,240)(358,223)
\dashline{4.000}(358,237)(401,193)
\dashline{4.000}(382,240)(424,197)
\dashline{4.000}(424,210)(408,193)
\dashline{4.000}(481,292)(465,276)
\dashline{4.000}(465,289)(507,246)
\dashline{4.000}(514,292)(531,276)
\dashline{4.000}(531,289)(488,246)
\dashline{4.000}(488,240)(531,197)
\dashline{4.000}(531,210)(514,193)
\dashline{4.000}(531,263)(514,246)
\dashline{4.000}(514,240)(531,223)
\dashline{4.000}(531,237)(488,193)
\dashline{4.000}(507,240)(465,197)
\dashline{4.000}(465,210)(481,193)
\dashline{4.000}(467,48)(485,30)
\dashline{4.000}(512,80)(467,33)
\dashline{4.000}(537,77)(492,30)
\dashline{4.000}(520,80)(537,63)
\dashline{4.000}(537,105)(520,88)
\dashline{4.000}(537,48)(520,30)
\dashline{4.000}(492,80)(537,33)
\dashline{4.000}(537,133)(492,88)
\dashline{4.000}(520,138)(537,119)
\dashline{4.000}(467,133)(512,88)
\dashline{4.000}(485,138)(467,119)
\dashline{4.000}(423,48)(405,30)
\dashline{4.000}(377,80)(423,33)
\dashline{4.000}(352,77)(398,30)
\dashline{4.000}(370,80)(352,63)
\dashline{4.000}(398,80)(352,33)
\dashline{4.000}(352,48)(370,30)
\dashline{4.000}(537,91)(492,138)
\dashline{4.000}(370,88)(352,105)
\dashline{4.000}(423,133)(377,88)
\dashline{4.000}(405,138)(423,119)
\dashline{4.000}(370,138)(352,119)
\dashline{4.000}(398,138)(352,91)
\dashline{4.000}(398,88)(352,133)
\dashline{4.000}(512,138)(434,58)
\dashline{4.000}(377,138)(456,58)
\dashline{4.000}(434,108)(512,30)
\dashline{4.000}(456,108)(377,30)
\dashline{4.000}(485,88)(462,108)
\dashline{4.000}(485,80)(462,58)
\dashline{4.000}(405,80)(427,58)
\dashline{4.000}(427,108)(405,88)
\thicklines
\path(359,141)(359,26)
\path(388,141)(388,26)
\path(416,141)(416,26)
\path(474,141)(474,26)
\path(502,141)(502,26)
\path(531,141)(531,26)
\path(359,112)(416,112)
\path(416,84)(474,84)
\path(359,55)(416,55)
\path(474,55)(531,55)
\path(474,112)(531,112)
\thinlines
\path(227,128)(244,110)
\path(272,160)(227,113)
\path(297,157)(252,110)
\path(280,160)(297,143)
\path(297,185)(280,168)
\path(297,128)(280,110)
\path(252,160)(297,113)
\path(297,213)(252,168)
\path(280,218)(297,199)
\path(227,213)(272,168)
\path(183,128)(166,110)
\path(137,160)(183,113)
\path(112,157)(158,110)
\path(130,160)(112,143)
\path(158,160)(112,113)
\path(112,128)(130,110)
\path(297,171)(252,218)
\path(272,218)(194,138)
\path(137,218)(216,138)
\path(194,188)(272,110)
\path(216,188)(137,110)
\path(244,160)(222,138)
\path(166,160)(187,138)
\thicklines
\path(0,200)(70,130)
\path(30,200)(0,170)
\path(70,200)(0,130)
\path(0,160)(30,130)
\path(70,160)(40,130)
\path(40,200)(70,170)
\thinlines
\path(187,188)(166,168)
\path(244,168)(222,188)
\path(159,168)(112,213)
\path(159,218)(112,171)
\path(130,218)(112,198)
\path(166,218)(183,198)
\path(183,213)(138,168)
\path(130,168)(112,185)
\path(244,218)(228,198)
\thicklines
\path(623,287)(652,287)(652,203)
        (623,203)(623,231)(707,231)
        (707,203)(679,203)(679,287)
        (707,287)(707,258)(623,258)(623,287)
\path(645,125)(625,105)(685,45)
        (705,65)(665,105)(625,65)
        (645,45)(705,105)(685,125)
        (665,105)(645,125)
\thinlines
\path(645,275)(635,265)
\path(645,280)(630,265)
\path(640,280)(630,270)
\path(700,275)(690,265)
\path(700,280)(685,265)
\path(695,280)(685,270)
\path(700,220)(690,210)
\path(700,225)(685,210)
\path(695,225)(685,215)
\path(675,245)(665,235)
\path(675,250)(660,235)
\path(670,250)(660,240)
\path(645,220)(635,210)
\path(645,225)(630,210)
\path(640,225)(630,215)
\path(685,115)(675,105)
\path(690,110)(680,100)
\path(665,90)(655,80)
\path(670,85)(660,75)
\path(685,75)(675,65)
\path(690,70)(680,60)
\path(645,115)(635,105)
\path(650,110)(640,100)
\path(645,75)(635,65)
\path(650,70)(640,60)
\put(-15,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(8)} Construction of the
$\Gamma_{2}$ Potts model lattices where the procedure is illustrated using five
neighboring $\Gamma_{2}$ vertices.}}}}
\put(565,100){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}^{'}}$}}}}
\put(565,270){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}}$}}}}
\put(540,145){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize variables}}}}
\put(540,160){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize internal}}}}
\put(540,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize summing }}}}
\put(260,60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention B}}}}
\put(260,260){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention A}}}}
\put(335,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize Potts model}}}}
\put(335,175){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize mapping to}}}}
\put(40,55){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize decomposition}}}}
\end{picture}
                        


==> f9.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(524,346)(0,-10)
\put(39,132){\circle*{6}}
\put(13,158){\circle*{6}}
\put(13,185){\circle*{6}}
\put(39,212){\circle*{6}}
\put(93,185){\circle*{6}}
\put(93,158){\circle*{6}}
\put(66,132){\circle*{6}}
\put(66,212){\circle*{6}}
\put(173,212){\circle*{6}}
\put(173,132){\circle*{6}}
\put(199,158){\circle*{6}}
\put(199,185){\circle*{6}}
\put(146,212){\circle*{6}}
\put(119,185){\circle*{6}}
\put(119,158){\circle*{6}}
\put(146,132){\circle*{6}}
\put(146,238){\circle*{6}}
\put(119,265){\circle*{6}}
\put(119,292){\circle*{6}}
\put(146,318){\circle*{6}}
\put(199,292){\circle*{6}}
\put(199,265){\circle*{6}}
\put(173,238){\circle*{6}}
\put(173,318){\circle*{6}}
\put(119,265){\circle*{6}}
\put(119,185){\circle*{6}}
\put(146,212){\circle*{6}}
\put(146,238){\circle*{6}}
\put(93,265){\circle*{6}}
\put(66,238){\circle*{6}}
\put(66,212){\circle*{6}}
\put(93,185){\circle*{6}}
\put(39,238){\circle*{6}}
\put(13,265){\circle*{6}}
\put(13,292){\circle*{6}}
\put(39,318){\circle*{6}}
\put(93,292){\circle*{6}}
\put(93,265){\circle*{6}}
\put(66,238){\circle*{6}}
\put(66,318){\circle*{6}}
\put(386,185){\circle*{6}}
\put(406,205){\circle*{6}}
\put(346,225){\circle*{6}}
\put(366,245){\circle*{6}}
\put(346,145){\circle*{6}}
\put(366,165){\circle*{6}}
\put(326,205){\circle*{6}}
\put(306,185){\circle*{6}}
\put(406,165){\circle*{6}}
\put(326,245){\circle*{6}}
\put(366,205){\circle*{6}}
\put(366,285){\circle*{6}}
\put(346,305){\circle*{6}}
\put(306,265){\circle*{6}}
\put(326,285){\circle*{6}}
\put(466,185){\circle*{6}}
\put(446,205){\circle*{6}}
\put(386,265){\circle*{6}}
\put(406,245){\circle*{6}}
\put(426,225){\circle*{6}}
\put(446,165){\circle*{6}}
\put(426,145){\circle*{6}}
\put(446,245){\circle*{6}}
\put(406,285){\circle*{6}}
\put(326,165){\circle*{6}}
\put(426,305){\circle*{6}}
\put(446,285){\circle*{6}}
\put(466,265){\circle*{6}}
\path(79,172)(53,145)
\path(66,172)(39,145)
\path(66,185)(39,158)
\path(53,185)(26,158)
\path(53,198)(26,172)
\thicklines
\path(39,212)(66,212)(93,185)
        (93,158)(66,132)(39,132)
        (13,158)(13,185)(39,212)
\path(146,212)(173,212)(199,185)
        (199,158)(173,132)(146,132)
        (119,158)(119,185)(146,212)
\thinlines
\path(159,198)(133,172)
\path(159,185)(133,158)
\path(173,185)(146,158)
\path(173,172)(146,145)
\path(186,172)(159,145)
\path(186,278)(159,252)
\path(173,278)(146,252)
\path(173,292)(146,265)
\path(159,292)(133,265)
\path(159,305)(133,278)
\thicklines
\path(146,318)(173,318)(199,292)
        (199,265)(173,238)(146,238)
        (119,265)(119,292)(146,318)
\path(93,265)(119,265)(146,238)
        (146,212)(119,185)(93,185)
        (66,212)(66,238)(93,265)
\thinlines
\path(106,252)(79,225)
\path(106,238)(79,212)
\path(119,238)(93,212)
\path(119,225)(93,198)
\path(133,225)(106,198)
\path(79,278)(53,252)
\path(66,278)(39,252)
\path(66,292)(39,265)
\path(53,292)(26,265)
\path(53,305)(26,278)
\thicklines
\path(39,318)(66,318)(93,292)
        (93,265)(66,238)(39,238)
        (13,265)(13,292)(39,318)
\thinlines
\path(371,185)(346,160)
\path(366,195)(341,170)
\path(356,200)(331,175)
\path(351,210)(326,185)
\path(431,210)(406,185)
\path(436,200)(411,175)
\path(446,195)(421,170)
\path(451,185)(426,160)
\path(411,225)(386,200)
\path(406,235)(381,210)
\path(396,240)(371,215)
\path(391,250)(366,225)
\path(431,290)(406,265)
\path(436,280)(411,255)
\path(446,275)(421,250)
\path(451,265)(426,240)
\path(351,290)(326,265)
\path(356,280)(331,255)
\path(366,275)(341,250)
\path(371,265)(346,240)
\thicklines
\path(426,305)(466,265)(346,145)
        (306,185)(386,265)(466,185)
        (426,145)(306,265)(346,305)
        (386,265)(426,305)
\put(360,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize lattice from convention B}}}}
\put(290,20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(9b)} The ${\scriptstyle \Gamma_{4}}$ 
Potts model}}}}
\put(50,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize lattice from convention A}}}}
\put(-20,20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(9a)} The ${\scriptstyle \Gamma_{4}}$ 
Potts model}}}}
\put(227,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle k=4}$}}}}
\put(340,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention B}}}}
\put(366,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}^{'}}$}}}}
\put(58,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\scriptsize convention A}}}}
\put(66,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\scriptstyle {\cal L}}$}}}}
\end{picture}


==> fb11.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(311,55)(0,-10)
\thicklines
\path(191,40)(207,24)(223,40)
\path(191,0)(207,16)(223,0)
\path(258,4)(274,19)(258,35)
\path(298,4)(282,19)(298,35)
\path(95,35)(64,4)
\path(95,4)(83,16)
\path(64,35)(75,24)
\path(0,4)(11,16)
\path(32,35)(19,24)
\path(0,35)(32,4)
\put(238,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{-}}}}
\put(43,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{-}}}}
\put(125,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$q^{-2}-q^{2}$}}}}
\put(103,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{=}}}}
\put(183,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{(}}}}
\put(306,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{)}}}}
\end{picture}


==> fb13.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(680,110)(0,-10)
\path(30,65)(60,35)
\path(0,35)(30,65)
\thicklines
\path(50,85)(60,95)
\path(30,65)(50,85)
\path(41.515,70.858)(50.000,85.000)(35.858,76.515)
\path(0,95)(20,75)
\path(5.858,83.485)(20.000,75.000)(11.515,89.142)
\path(20,75)(30,65)
\thinlines
\path(110,65)(80,95)
\path(140,95)(110,65)
\thicklines
\path(90,45)(80,35)
\path(110,65)(90,45)
\path(98.485,59.142)(90.000,45.000)(104.142,53.485)
\path(140,35)(120,55)
\path(134.142,46.515)(120.000,55.000)(128.485,40.858)
\path(120,55)(110,65)
\path(200,55)(210,65)
\path(180,35)(200,55)
\path(191.515,40.858)(200.000,55.000)(185.858,46.515)
\path(210,65)(190,85)
\path(204.142,76.515)(190.000,85.000)(198.485,70.858)
\path(190,85)(180,95)
\thinlines
\path(240,35)(210,65)
\path(210,65)(240,95)
\thicklines
\path(300,75)(290,65)
\path(320,95)(300,75)
\path(308.485,89.142)(300.000,75.000)(314.142,83.485)
\path(290,65)(310,45)
\path(295.858,53.485)(310.000,45.000)(301.515,59.142)
\path(310,45)(320,35)
\thinlines
\path(260,95)(290,65)
\path(290,65)(260,35)
\thicklines
\path(390,65)(370,85)
\path(384.142,76.515)(370.000,85.000)(378.485,70.858)
\path(370,85)(360,95)
\path(400,75)(390,65)
\path(420,95)(400,75)
\path(408.485,89.142)(400.000,75.000)(414.142,83.485)
\thinlines
\path(390,65)(360,35)
\path(420,35)(390,65)
\thicklines
\path(470,65)(490,45)
\path(475.858,53.485)(490.000,45.000)(481.515,59.142)
\path(490,45)(500,35)
\path(460,55)(470,65)
\path(440,35)(460,55)
\path(451.515,40.858)(460.000,55.000)(445.858,46.515)
\thinlines
\path(470,65)(500,95)
\path(440,95)(470,65)
\path(600,95)(570,65)
\path(570,65)(600,35)
\thicklines
\path(540,95)(560,75)
\path(545.858,83.485)(560.000,75.000)(551.515,89.142)
\path(560,75)(570,65)
\path(550,45)(540,35)
\path(570,65)(550,45)
\path(558.485,59.142)(550.000,45.000)(564.142,53.485)
\thinlines
\path(620,35)(650,65)
\path(650,65)(620,95)
\thicklines
\path(680,35)(660,55)
\path(674.142,46.515)(660.000,55.000)(668.485,40.858)
\path(660,55)(650,65)
\path(670,85)(680,95)
\path(650,65)(670,85)
\path(661.515,70.858)(670.000,85.000)(655.858,76.515)
\put(610,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\tilde{e}^{-1}$}}}}
\put(430,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${e}^{-1}$}}}}
\put(250,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\tilde{e}$}}}}
\put(70,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$e$}}}}
\end{picture}


==> fb14.tex <==
\setlength{\unitlength}{0.006in}
\begin{picture}(520,120)(0,-10)
\put(45,35){\circle*{8}}
\put(55,85){\circle*{8}}
\put(195,35){\circle*{8}}
\put(185,85){\circle*{8}}
\put(335,85){\circle*{8}}
\put(325,35){\circle*{8}}
\put(475,35){\circle*{8}}
\put(465,85){\circle*{8}}
\path(0,80)(40,40)
\path(32.929,44.243)(40.000,40.000)(35.757,47.071)
\path(100,40)(60,80)
\path(67.071,75.757)(60.000,80.000)(64.243,72.929)
\path(240,80)(200,40)
\path(204.243,47.071)(200.000,40.000)(207.071,44.243)
\path(140,40)(180,80)
\path(175.757,72.929)(180.000,80.000)(172.929,75.757)
\path(372.929,44.243)(380.000,40.000)(375.757,47.071)
\path(380,40)(340,80)
\path(287.071,75.757)(280.000,80.000)(284.243,72.929)
\path(280,80)(320,40)
\path(515.757,72.929)(520.000,80.000)(512.929,75.757)
\path(520,80)(480,40)
\path(424.243,47.071)(420.000,40.000)(427.071,44.243)
\path(420,40)(460,80)
\put(465,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$b^{-1}$}}}}
\put(325,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$a^{-1}$}}}}
\put(185,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$b$}}}}
\put(50,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$a$}}}}
\end{picture}


==> fb15.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(455,67)(0,-10)
\thicklines
\path(0,52)(16,37)(31,52)
\dashline{4.000}(0,15)(16,30)(31,15)
\path(316,15)(331,30)(345,15)
\path(316,52)(331,37)(345,52)
\path(394,48)(380,33)(394,19)
\path(356,48)(372,33)(356,19)
\dashline{4.000}(300,48)(271,19)
\dashline{4.000}(271,48)(300,19)
\path(256,48)(225,19)
\dashline{4.000}(225,48)(256,19)
\dashline{4.000}(211,48)(180,19)
\path(180,48)(211,19)
\dashline{4.000}(132,48)(147,33)(132,19)
\path(169,48)(154,33)(169,19)
\path(87,48)(102,33)(87,19)
\dashline{4.000}(124,48)(109,33)(124,19)
\dashline{4.000}(45,52)(60,37)(76,52)
\path(45,15)(60,30)(76,15)
\path(405,48)(436,19)
\path(436,48)(424,37)
\path(405,19)(416,30)
\put(276,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{4}$}}}}
\put(324,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{5}$}}}}
\put(370,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{6}$}}}}
\put(415,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{7}$}}}}
\put(10,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{1}$}}}}
\put(101,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{2}$}}}}
\put(188,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\omega_{3}$}}}}
\end{picture}


==> fb17.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(110,95)(0,-10)
\path(50,80)(110,20)
\path(30,60)(90,0)
\path(110,60)(50,0)
\path(90,80)(30,20)
\put(66,25){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{$s_{l}$}}}}
\put(66,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{$s_{k}$}}}}
\put(24,25){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{$s_{j}$}}}}
\put(24,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{$s_{i}$}}}}
\end{picture}


==> fb3.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(226,170)(0,-10)
\thicklines
\path(179,112)(218,112)
\path(218,124)(202,140)(218,155)
\path(179,124)(195,140)(179,155)
\path(62,155)(47,140)(58,124)
	(43,108)(27,108)
\path(62,155)(78,140)(66,124)
	(82,108)(97,108)
\path(101,124)(86,140)(101,155)
\path(23,124)(39,140)(23,155)
\thinlines
\path(125,132)(160,132)
\path(152.000,130.000)(160.000,132.000)(152.000,134.000)
\thicklines
\path(31,23)(47,38)(31,54)
\path(70,23)(55,38)(70,54)
\path(70,23)(86,38)(70,54)
\path(109,23)(93,38)(109,54)
\path(226,23)(210,38)(226,54)
\path(187,23)(202,38)(187,54)
\thinlines
\path(125,38)(160,38)
\path(152.000,36.000)(160.000,38.000)(152.000,40.000)
\put(0,60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{and}}}}
\put(160,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\sqrt{Q}$}}}}
\put(44,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$e_{i}^{2}=\sqrt{Q}e_{i}$}}}}
\put(44,84){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$e_{i}e_{i+1}e_{i}=e_{i}$}}}}
\end{picture}


==> fb4.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(312,56)(0,-10)
\thicklines
\path(193,41)(210,24)(226,41)
\path(193,0)(210,16)(226,0)
\path(312,3)(295,20)(312,36)
\path(271,3)(287,20)(271,36)
\path(30,0)(46,16)(63,0)
\path(30,41)(46,24)(63,41)
\path(91,3)(107,20)(91,36)
\path(132,3)(115,20)(132,36)
\put(230,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{+}}}}
\put(245,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$x_{2}$}}}}
\put(74,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{+}}}}
\put(0,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$x_{1}$}}}}
\put(157,16){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{or}}}}
\end{picture}


==> fb5.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(108,58)(0,-10)
\thicklines
\path(35,38)(104,38)
\path(35,34)(104,34)
\path(35,30)(104,30)
\path(35,8)(104,8)
\path(35,4)(104,4)
\path(52,43)(52,0)
\put(65,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$\vdots$}}}}
\put(0,17){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{k}$}}}}
\put(-40,-15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(B0)} The composite $k$-strand
that denotes the symmetrizer $S_{k}$}}}}
\end{picture}


==> fb6.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(256,62)(0,-10)
\thicklines
\path(45,29)(83,29)
\path(45,19)(83,19)
\path(65,33)(65,14)
\path(256,5)(238,23)(256,43)
\path(209,5)(229,23)(209,43)
\path(120,0)(140,19)(158,0)
\path(120,47)(140,29)(158,47)
\put(0,19){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$S_{2}$}}}}
\put(155,19){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$- 1/(2)_{q}$}}}}
\put(102,19){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{=}}}}
\end{picture}


==> fb7.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(320,145)(0,-10)
\path(116,61)(145,89)(116,119)
\path(121,72)(130,61)
\path(121,107)(130,119)
\path(121,58)(153,89)(121,122)
\path(190,58)(159,89)(190,122)
\path(190,107)(179,119)
\path(190,72)(179,61)
\path(195,61)(165,89)(195,119)
\path(3,130)(32,101)(60,130)
\path(14,125)(3,114)
\path(50,125)(60,114)
\path(0,125)(32,93)(63,125)
\path(0,55)(32,87)(63,55)
\path(50,55)(60,66)
\path(14,55)(3,66)
\path(3,51)(32,79)(60,51)
\path(248,122)(272,98)(297,122)
\path(243,69)(268,93)(243,119)
\path(297,66)(272,89)(248,66)
\path(300,119)(276,93)(300,69)
\path(291,122)(300,112)
\path(243,76)(254,66)
\path(291,66)(300,76)
\path(243,112)(254,122)
\put(24,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize {\bf Figure(B1)} The nonvanishing strand 
configurations of the }}}}
\put(59,0){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{\footnotesize loop model formulation of the 
${\scriptstyle \Gamma_{2}}$ model}}}}
\put(32,37){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle 1}$}}}}
\put(155,37){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle f_{0}}$}}}}
\put(272,41){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle f_{1}}$}}}}
\end{picture}


==> fb8.tex <==
\setlength{\unitlength}{0.005in}
\begin{picture}(628,185)(0,-10)
\path(18,25)(58,65)(98,25)
\path(13,30)(58,75)(103,30)
\path(8,35)(58,85)(108,35)
\path(28,25)(8,45)
\path(88,25)(108,45)
\path(88,155)(108,135)
\path(28,155)(8,135)
\path(8,145)(58,95)(108,145)
\path(13,150)(58,105)(103,150)
\path(18,155)(58,115)(98,155)
\path(148,125)(188,85)(148,45)
\path(153,130)(198,85)(153,40)
\path(158,135)(208,85)(158,35)
\path(148,115)(168,135)
\path(148,55)(168,35)
\path(278,55)(258,35)
\path(278,115)(258,135)
\path(268,135)(218,85)(268,35)
\path(273,130)(228,85)(273,40)
\path(278,125)(238,85)(278,45)
\path(623,165)(563,105)(503,165)
\path(618,170)(563,115)(508,170)
\path(628,160)(568,100)(628,40)
\path(623,35)(563,95)(503,35)
\path(618,30)(563,85)(508,30)
\path(498,160)(558,100)(498,40)
\path(518,170)(498,150)
\path(518,30)(498,50)
\path(628,50)(608,30)
\path(628,150)(608,170)
\path(333,160)(313,140)
\path(433,160)(453,140)
\path(453,50)(433,30)
\path(313,50)(333,30)
\path(323,30)(383,90)(443,30)
\path(453,150)(398,95)(453,40)
\path(448,155)(388,95)(448,35)
\path(323,160)(383,100)(443,160)
\path(313,150)(368,95)(313,40)
\path(318,155)(378,95)(318,35)
\put(20,-20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]
{\footnotesize {\bf Figure(B2)} Nonvanishing strand configurations for the 
$\Gamma_{3}$ model}}}}
\put(138,90){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]{\shortstack
{${\scriptstyle f_{0}}$}}}}
\put(3,90){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]{\shortstack
{${\scriptstyle 1}$}}}}
\put(308,90){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle f_{1}}$}}}}
\put(503,90){\makebox(0,0)[b]{\raisebox{0pt}[0pt][0pt]
{\shortstack{${\scriptstyle f_{2}}$}}}}
\end{picture}


==> fb9.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(161,167)(0,-10)
\thicklines
\path(124,152)(141,136)(157,152)
\path(124,111)(141,128)(157,111)
\path(124,91)(157,58)
\path(157,91)(145,78)
\path(124,58)(137,70)
\path(120,0)(137,16)(120,33)
\path(161,0)(145,16)(161,33)
\path(42,12)(58,12)
\path(42,20)(58,20)
\path(42,78)(58,78)
\path(42,70)(58,70)
\path(42,128)(58,128)
\path(42,136)(58,136)
\thinlines
\path(71,74)(108,74)
\path(100.000,72.000)(108.000,74.000)(100.000,76.000)
\path(66,132)(104,132)
\path(96.000,130.000)(104.000,132.000)(96.000,134.000)
\path(66,16)(104,16)
\path(96.000,14.000)(104.000,16.000)(96.000,18.000)
\put(0,128){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{${\bf 1} :$}}}}
\put(0,70){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$b_{i} :$}}}}
\put(0,12){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\shortstack[l]{$e_{i} :$}}}}
\end{picture}

